Bounds on the Capacity of the Multiple Access Diamond Channel with Cooperating Base-Stations

A diamond network is considered in which the central processor is connected, via backhaul noiseless links, to multiple conferencing base stations, which communicate with a single user over a multiple access channel. We propose coding techniques along with lower and upper bounds on the capacity. Our achievability scheme uses a common cloud coding strategy based on the technique proposed by Wand, Wigger, and Zaidi (2018) and extends it beyond two relays. Our upper bounds generalize the method proposed by Bidokhti and Kramer for the two relay diamond network without cooperation (2016) and lead to new bounds for the multiple relay setting. Specializing our upper bounds for the two relay scenario (with cooperation), we provide new bounds and improve state-of-the-art.

==> figures/3bs_1ms_block_diagram.tex <==
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=0.65}]
	\coordinate (in) at (-1.5,0);
	\node[draw=black, text width=1.5cm, align = center, minimum height=1.25cm] (cp) at (0,0) {\acrshort{cp}};
	\node[draw=black, align = center, minimum height=1cm] (bs1) at (5,2) {BS 1};
	\node[draw=black, align = center, minimum height=1cm] (bs2) at (3,0) {BS 2};
	\node[draw=black, align = center, minimum height=1cm] (bs3) at (5,-2) {BS 3};
	
	\node[draw=black, align = center, minimum height=1cm] (ch) at (8,0) {$ \mathsf{P}_{\rv{Y}|\rv{X}_1\rv{X}_2\rv{X}_3} $};
	
	\node[draw=black, align = center, minimum height=1cm] (user) at (10,0) {User};
	
	\coordinate (out) at (11,0);
	
	\draw[->] (in) node [left] {$ \rv{M} $}-- (cp);
	
	\draw[->] (cp.20) -- node[above] {$ C_{11} $} (bs1.180);
	\draw[->] (cp.0) -- node[above] {$ C_{22} $} (bs2.180);
	\draw[->] (cp.-20) -- node[below] {$ C_{33} $} (bs3.180);
	
	\draw[->] (bs1.210) -- node[above, sloped] {$ C_{21} $} (bs2.70);
	\draw[->] (bs1.250) -- node[below,sloped, pos=0.75] {$ C_{31} $} (bs3.110);
	
	\draw[->] (bs3.70) -- node[right, pos=0.75] {$ C_{13} $} (bs1.290);
	\draw[->] (bs3.120) -- node[above,sloped, pos=0.75] {$ C_{23} $} (bs2.340);
	
	\draw[->] (bs2.30) -- node[below,sloped] {$ C_{12} $} (bs1.240);
	\draw[->] (bs2.300) -- node[below,sloped] {$ C_{32} $} (bs3.150);
	
	\draw[->] (bs1.0) --  (ch.165);
	\draw[->] (bs2.0) --  (ch.180);
	\draw[->] (bs3.0) --  (ch.195);
	
	\draw[->] (ch) -- (user);
	
	\draw[->] (user) -- (out) node[right] {$ \hat{\rv{M}} $};
	
\end{tikzpicture}

==> figures/3bs_1ms_scc_encoding.tex <==
\begin{tikzpicture}[thick,scale=0.825, every node/.style={scale=0.825}]
	\def\y{1.2}
	\def\yy{2.4}
	
	\def\yyy{3.6}
	
	\draw (0,0) -- (1,0);
	\draw (0,0.1) -- (1,0.1);
	\draw (0,0.4) -- (1,0.4);
	\draw (0,0.5) -- (1,0.5);
	\draw (0,0.6) -- (1,0.6);
	\draw (0,0.7) -- (1,0.7);
	\draw (0,0.8) -- (1,0.8);
	\draw (0,0.9) -- (1,0.9);
	\draw (0,1) -- (1,1);
	
	\draw (0,0) -- (0,1);
	\draw (1,0) -- (1,1);
	
	\draw (0,\y) -- (1,\y);
	\draw (0,\y+0.1) -- (1,\y+0.1);
	\draw (0,\y+0.4) -- (1,\y+0.4);
	\draw (0,\y+0.5) -- (1,\y+0.5);
	\draw (0,\y+0.6) -- (1,\y+0.6);
	\draw (0,\y+0.7) -- (1,\y+0.7);
	\draw (0,\y+0.8) -- (1,\y+0.8);
	\draw (0,\y+0.9) -- (1,\y+0.9);
	\draw (0,\y+1) -- (1,\y+1);
	
	\draw (0,\y) -- (0,\y+1);
	\draw (1,\y) -- (1,\y+1);
	
	\draw (0,\yy) -- (1,\yy);
	\draw (0,\yy+0.1) -- (1,\yy+0.1);
	\draw (0,\yy+0.4) -- (1,\yy+0.4);
	\draw (0,\yy+0.5) -- (1,\yy+0.5);
	\draw (0,\yy+0.6) -- (1,\yy+0.6);
	\draw (0,\yy+0.7) -- (1,\yy+0.7);
	\draw (0,\yy+0.8) -- (1,\yy+0.8);
	\draw (0,\yy+0.9) -- (1,\yy+0.9);
	\draw (0,\yy+1) -- (1,\yy+1);
	
	\draw (0,\yy) -- (0,\yy+1);
	\draw (1,\yy) -- (1,\yy+1);
	
	\draw (0,\yyy) -- (1,\yyy);
	\draw (0,\yyy+0.1) -- (1,\yyy+0.1);
	\draw (0,\yyy+0.4) -- (1,\yyy+0.4);
	\draw (0,\yyy+0.5) -- (1,\yyy+0.5);
	\draw (0,\yyy+0.6) -- (1,\yyy+0.6);
	\draw (0,\yyy+0.7) -- (1,\yyy+0.7);
	\draw (0,\yyy+0.8) -- (1,\yyy+0.8);
	\draw (0,\yyy+0.9) -- (1,\yyy+0.9);
	\draw (0,\yyy+1) -- (1,\yyy+1);
	
	\draw (0,\yyy) -- (0,\yyy+1);
	\draw (1,\yyy) -- (1,\yyy+1);
	
	\node (u0) at (-0.3,\yyy+0.4) {$ \rv{U}_0 $};
	\node (u1) at (-0.3,\yy+0.4) {$ \rv{U}_1 $};
	\node (u2) at (-0.3,\y+0.4) {$ \rv{U}_2 $};
	\node (u3) at (-0.3,0.4) {$ \rv{U}_3 $};
	

	
	\def\by{3.7}
	\def\byy{2.9}
	\def\byyy{2.1}
	\def\byyyy{1.3}
	\def\byyyyy{0.5}
	
	\draw[fill=gray, opacity=0.6] (2,\by) -- (2.5,\by) -- (2.5,\by+0.8) -- (2,\by+0.8) -- cycle;
	\draw (2,\byy) -- (2.5,\byy) -- (2.5,\byy+0.8) -- (2,\byy+0.8) -- cycle;
	\draw (2,\byyy) -- (2.5,\byyy) -- (2.5,\byyy+0.8) -- (2,\byyy+0.8) -- cycle;
	\draw (2,\byyyy) -- (2.5,\byyyy) -- (2.5,\byyyy+0.8) -- (2,\byyyy+0.8) -- cycle;
	\draw (2,\byyyyy) -- (2.5,\byyyyy) -- (2.5,\byyyyy+0.8) -- (2,\byyyyy+0.8) -- cycle;
	
	\node (bm) at (2.25,\by+1) {$ \set{B}(m) $};	
	
	
	\node[circle,draw=black,  inner sep=0pt,minimum size=3pt] (b11) at (2.35,\by+0.6) {};
	\node[circle,draw=black,  inner sep=0pt,minimum size=3pt] (b12) at (2.35,\by+0.3) {};
	\node[circle,draw=black,  inner sep=0pt,minimum size=3pt] (b13) at (2.15,\by+0.4) {};
	\node[circle,draw=black,  inner sep=0pt,minimum size=3pt] (b14) at (2.15,\by+0.2) {};
	
	\node[circle,draw=black,  inner sep=0pt,minimum size=3pt] (b21) at (2.35,\byy+0.6) {};
	\node[circle,draw=black,  inner sep=0pt,minimum size=3pt] (b22) at (2.35,\byy+0.3) {};
	\node[circle,draw=black,  inner sep=0pt,minimum size=3pt] (b23) at (2.15,\byy+0.4) {};
	\node[circle,draw=black,  inner sep=0pt,minimum size=3pt] (b24) at (2.15,\byy+0.2) {};
	
	\node[circle,draw=black,  inner sep=0pt,minimum size=3pt] (b31) at (2.35,\byyy+0.6) {};
	\node[circle,draw=black,  inner sep=0pt,minimum size=3pt] (b32) at (2.35,\byyy+0.3) {};
	\node[circle,draw=black,  inner sep=0pt,minimum size=3pt] (b33) at (2.15,\byyy+0.4) {};
	\node[circle,draw=black,  inner sep=0pt,minimum size=3pt] (b34) at (2.15,\byyy+0.2) {};
	

	
	\node[circle,draw=black,  inner sep=0pt,minimum size=3pt] (b51) at (2.35,\byyyyy+0.6) {};
	\node[circle,draw=black,  inner sep=0pt,minimum size=3pt] (b52) at (2.35,\byyyyy+0.3) {};
	\node[circle,draw=black,  inner sep=0pt,minimum size=3pt] (b53) at (2.15,\byyyyy+0.4) {};
	\node[circle,draw=black,  inner sep=0pt,minimum size=3pt] (b54) at (2.15,\byyyyy+0.2) {};
	
	\draw (1,\yyy+0.5) -- node[above]{$ k_0 $} (b14);
	\draw (1,\yy+0.5) -- node[above,sloped]{$ k_1 $} (b14);
	\draw (1,\y+0.5) -- node[above,sloped]{$ k_2 $} (b14);
	\draw (1,0.5) -- node[below,sloped,xshift = -0.5cm]{$ k_3 $} (b14);
	
	\node[draw=black] (typ) at (4.5, 2.5) {$ \typsetn{\epsilon'}{\rv{U}_{\Omega}} $};
	
	\draw (2.5,\by+0.8) -- (typ.180);
	\draw (2.5,\by) -- (typ.180);
	
	\node[draw=black] (d1) at (7, 0) {$ \set{D}_1 $};
	\node[draw=black] (d2) at (7, 1.5) {$ \set{D}_2 $};
	\node[draw=black] (d0) at (7, 3) {$ \set{D}_0 $};
	\node[draw=black] (d3) at (7, 4.5) {$ \set{D}_3 $};
	
	\draw (typ.0) -- node[above,sloped] {\tiny{$ k_0 $}} (d0);
	\draw (typ.0) -- node[below,sloped] {\tiny{$ (k_0,k_1) $}} (d1);
	\draw (typ.0) -- node[above,sloped] {\tiny{$ (k_0,k_2) $}} (d2);
	\draw (typ.0) -- node[above,sloped] {\tiny{$ (k_0,k_3) $}} (d3);
	
	\node[draw=black,minimum height=1cm] (bs1) at (9.5, 0) {BS 1};
	\node[draw=black,minimum height=1cm] (bs2) at (9.5, 1.5) {BS 2};
	\node[draw=black,minimum height=1cm] (bs3) at (9.5, 4.2) {BS 3};
	
	\draw[->] (d0.10) -- (d0.10-|8.9,1) node[right]{\tiny{$ m_{00} $}} --    (8.9,1|-bs3.220) -- (bs3.220);
	\draw[->] (d0.10-|8.9,1) -- (8.9,1|-bs2.140) -- (bs2.140);
	\draw[->] (8.9,1|-bs2.140) -- (8.9,1|-bs1.140)-- (bs1.140);
	
	\draw[->] (d0.30) -- node[above=-2pt,sloped]{\tiny{$ m_{03} $}}(d0.30-|8.8,1) -- (8.8,1|-bs3.205) -- (bs3.205);
	\draw[->] (d0.-10) -- (d0.-10-|8.8,1) -- node[below=-2pt,sloped]{\tiny{$ m_{02} $}} (8.8,1|-bs2.150) -- (bs2.150);	
	\draw[->] (d0.-30) -- node[below=-2pt,sloped]{\tiny{$ m_{01} $}}(d0.-30-|8.5,1) -- (8.5,1|-bs1.150) -- (bs1.150);	
	
	\draw[->,red] (d1.-20)  -- node[below]{\tiny{$ m_{11} $}} (d1.-20-|bs1.180);
	\draw[->,red] (d1.0)  -- (d1.0-|8,1) -- node[above=-2pt,sloped]{\tiny{$ m_{12} $}}  (8,1|-bs2.200) -- (bs2.200); 
	\draw[->,red] (d1.20)  -- node[above=-2pt,sloped]{\tiny{$ m_{13} $}} (d1.20-|7.75,1) --   (7.75,1|-bs3.190) -- (bs3.190); 
	
	\draw[->,black!60!green] (d2.-20)  --  (d2.-20-|8.2,0.9) -- node[below=-2pt,sloped]{\tiny{$ m_{21} $}} (8.2,0.9|- bs1.180) -- (bs1.180);
	\draw[->,black!60!green] (d2.0)  -- node[above=-2pt,sloped]{\tiny{$ m_{22} $}}  (bs2.180); 
	\draw[->,black!60!green] (d2.20)  --(d2.20-|7.5,1) --  node[above=-2pt,sloped,pos=0.8]{\tiny{$ m_{23} $}}  (7.5,1|-bs3.170) -- (bs3.170);
	
	\draw[->,blue] (d3.-20)  --  (d3.-20-|8.3,1) --  node[below=-2pt,sloped]{\tiny{$ m_{31} $}}  (8.3,1|- bs1.160) -- (bs1.160);
	\draw[->,blue] (d3.0)  -- (d3.0-|8.4,1) --  node[above=-2pt,sloped,pos=0.25]{\tiny{$ m_{32} $}}  (8.4,1|-bs2.160) --   (bs2.160); 
	\draw[->,blue] (d3.20)  --   node[above=-2pt,sloped]{\tiny{$ m_{33} $}}  (d3.20-|bs3.180);
		
\end{tikzpicture}

==> figures/cran_2bs_bounds_P_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor3}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.8,
xmax=2.4,
xlabel style={font=\color{white!15!black}},
xlabel={2C},
ymin=0.799999999999871,
ymax=1.2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.4)},anchor=west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.8	0.8\\
0.82	0.82\\
0.84	0.84\\
0.86	0.86\\
0.88	0.88\\
0.9	0.9\\
0.92	0.92\\
0.94	0.94\\
0.96	0.952390829458536\\
0.98	0.959843443951148\\
1	0.966940332051809\\
1.02	0.97371059846269\\
1.04	0.980176140704661\\
1.06	0.986355692799815\\
1.08	0.99226774950393\\
1.1	0.99792957052769\\
1.12	1.00335532240817\\
1.14	1.00856476134592\\
1.16	1.01356016306754\\
1.18	1.01835621050455\\
1.2	1.02296660562045\\
1.22	1.02739831939151\\
1.24	1.03166925886409\\
1.26	1.03577194843795\\
1.28	1.03972897055728\\
1.3	1.04354696163829\\
1.32	1.04728648622552\\
1.34	1.05094703470459\\
1.36	1.05454877434456\\
1.38	1.05807691511005\\
1.4	1.06153354314139\\
1.42	1.06493419961787\\
1.44	1.06826076223984\\
1.46	1.07152688063267\\
1.48	1.0747387582173\\
1.5	1.07788365076531\\
1.52	1.08097190829517\\
1.54	1.08400097495895\\
1.56	1.08698250621869\\
1.58	1.08990058549348\\
1.6	1.09277377696135\\
1.62	1.09559709596977\\
1.64	1.09836419266728\\
1.66	1.10107864685153\\
1.68	1.1037504182414\\
1.7	1.10636447162293\\
1.72	1.1089467637309\\
1.74	1.11147722328249\\
1.76	1.11396116239796\\
1.78	1.11640796906467\\
1.8	1.11880934004849\\
1.82	1.12116405556297\\
1.84	1.12347958788422\\
1.86	1.12576079547809\\
1.88	1.12800146571168\\
1.9	1.13020054446989\\
1.92	1.13236559159644\\
1.94	1.13449528346972\\
1.96	1.13658250452394\\
1.98	1.13863810412914\\
2	1.14065870729703\\
2.02	1.14264614865773\\
2.04	1.14459941907119\\
2.06	1.14652352862305\\
2.08	1.14841676816723\\
2.1	1.15027474302557\\
2.12	1.15209316798198\\
2.14	1.15389757376462\\
2.16	1.15566994742555\\
2.18	1.15740221907589\\
2.2	1.15911373859487\\
2.22	1.16079151293528\\
2.24	1.16094497275442\\
2.26	1.16094497275442\\
2.28	1.16094497275442\\
2.3	1.16094497275442\\
2.32	1.16094497275442\\
2.34	1.16094497275442\\
2.36	1.16094497275442\\
2.38	1.16094497275442\\
2.4	1.16094497275442\\
};
\addlegendentry{\cite[Thm. 1]{Zhao2015} $ C_0 = 0.05$}

\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
0.8	0.8\\
0.82	0.82\\
0.84	0.84\\
0.86	0.86\\
0.88	0.88\\
0.9	0.9\\
0.92	0.92\\
0.94	0.94\\
0.96	0.952318767267423\\
0.98	0.95977790094166\\
1	0.966882801558821\\
1.02	0.973658735050643\\
1.04	0.980128282213439\\
1.06	0.98631239978922\\
1.08	0.99222903282313\\
1.1	0.997894942371868\\
1.12	1.00332516901954\\
1.14	1.00853340704588\\
1.16	1.01353222739221\\
1.18	1.01833319689772\\
1.2	1.02294685398905\\
1.22	1.0273831211268\\
1.24	1.03165094968151\\
1.26	1.03575882784602\\
1.28	1.03971443292843\\
1.3	1.04353577328771\\
1.32	1.04727622024347\\
1.34	1.05094411937566\\
1.36	1.05454125047282\\
1.38	1.05806933560064\\
1.4	1.06153018160748\\
1.42	1.06492536157909\\
1.44	1.0682564951592\\
1.46	1.07152174920917\\
1.48	1.07473268473579\\
1.5	1.077880707542\\
1.52	1.08097056246165\\
1.54	1.08400359496415\\
1.56	1.08698112876631\\
1.58	1.0899044299706\\
1.6	1.09277281793152\\
1.62	1.09559322790246\\
1.64	1.09836109329987\\
1.66	1.10107796997171\\
1.68	1.10374934713977\\
1.7	1.10637193611334\\
1.72	1.10894815525112\\
1.74	1.11147905854546\\
1.76	1.11396367698864\\
1.78	1.11640875775532\\
1.8	1.118809690828\\
1.82	1.12116626378747\\
1.84	1.1234856036423\\
1.86	1.12576355656113\\
1.88	1.12800487401403\\
1.9	1.13020587288221\\
1.92	1.1323695695474\\
1.94	1.13449656621029\\
1.96	1.13658677325855\\
1.98	1.13864206801392\\
2	1.14066381416103\\
2.02	1.14265060421172\\
2.04	1.14460569676311\\
2.06	1.14652702010377\\
2.08	1.14841745489131\\
2.1	1.1502756901078\\
2.12	1.15210379099107\\
2.14	1.15390107134222\\
2.16	1.15566997177524\\
2.18	1.15740828701898\\
2.2	1.15911925740342\\
2.22	1.16080324042636\\
2.24	1.16096402716088\\
2.26	1.16096402716088\\
2.28	1.16096402716088\\
2.3	1.16096402716088\\
2.32	1.16096402716088\\
2.34	1.16096402716088\\
2.36	1.16096402716088\\
2.38	1.16096402716088\\
2.4	1.16096402716088\\
};
\addlegendentry{$\text{Prop. 2 C}_\text{0}\text{ = 0.05}$}

\addplot [color=mycolor1, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0.8	0.8\\
0.82	0.82\\
0.84	0.84\\
0.86	0.86\\
0.88	0.88\\
0.9	0.897247871929406\\
0.92	0.906997844644952\\
0.94	0.924025969383116\\
0.96	0.934113943873744\\
0.98	0.945869520919091\\
1	0.95001557076647\\
1.02	0.958598531658671\\
1.04	0.966679626575594\\
1.06	0.974315784775899\\
1.08	0.981555533148719\\
1.1	0.988454653671778\\
1.12	0.995024286298734\\
1.14	1.00130613530967\\
1.16	1.00733163606595\\
1.18	1.01310609977477\\
1.2	1.01864630853119\\
1.22	1.02357590693655\\
1.24	1.02694072467967\\
1.26	1.03176575472892\\
1.28	1.03551008285999\\
1.3	1.03976299821469\\
1.32	1.04362465482056\\
1.34	1.04740754396325\\
1.36	1.051238422194\\
1.38	1.05498743443442\\
1.4	1.05866017987529\\
1.42	1.06225209958047\\
1.44	1.06576728193494\\
1.46	1.06921207028302\\
1.48	1.07258596064273\\
1.5	1.07589104326069\\
1.52	1.07912876418372\\
1.54	1.08230129436959\\
1.56	1.08541051958596\\
1.58	1.08845724685003\\
1.6	1.09144387008778\\
1.62	1.09437172282646\\
1.64	1.09724226467913\\
1.66	1.10005694364871\\
1.68	1.10281722690651\\
1.7	1.10552422377892\\
1.72	1.10817947119481\\
1.74	1.11078414896189\\
1.76	1.11333947974542\\
1.78	1.11584665531787\\
1.8	1.11830677215928\\
1.82	1.12072098716142\\
1.84	1.12309035138266\\
1.86	1.12541595487595\\
1.88	1.12770078642048\\
1.9	1.1299395964609\\
1.92	1.13213965332272\\
1.94	1.13429975701891\\
1.96	1.13644130916243\\
1.98	1.13850365313932\\
2	1.14054915618856\\
2.02	1.14255812699216\\
2.04	1.14453136189786\\
2.06	1.14646963872029\\
2.08	1.1483743242041\\
2.1	1.15024428627397\\
2.12	1.15208210023838\\
2.14	1.15388784268522\\
2.16	1.15566217793757\\
2.18	1.15740587160013\\
2.2	1.15911925556992\\
2.22	1.16080323745891\\
2.24	1.16096363931585\\
2.26	1.16096363931585\\
2.28	1.16096363931585\\
2.3	1.16096363931585\\
2.32	1.16096363931585\\
2.34	1.16096363931585\\
2.36	1.16096363931585\\
2.38	1.16096363931585\\
2.4	1.16096363931585\\
};
\addlegendentry{$\text{Prop. 3 C}_\text{0}\text{ = 0.05}$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.8	0.799999999999999\\
0.82	0.819999999999961\\
0.84	0.839994958884289\\
0.86	0.858707320097885\\
0.88	0.875041269874114\\
0.9	0.889770516335313\\
0.92	0.903024069604732\\
0.94	0.915126576481945\\
0.96	0.92626050586009\\
0.98	0.936564572026626\\
1	0.946147295889625\\
1.02	0.955095585357847\\
1.04	0.963480389031849\\
1.06	0.971360577031073\\
1.08	0.97878566196585\\
1.1	0.985797748897697\\
1.12	0.992433122404411\\
1.14	0.99872330860853\\
1.16	1.0046958794023\\
1.18	1.01037486370333\\
1.2	1.01578188013682\\
1.22	1.02093609169541\\
1.24	1.02585467673216\\
1.26	1.03055299371842\\
1.28	1.03504540855033\\
1.3	1.03928577197048\\
1.32	1.0434612796585\\
1.34	1.04684300268681\\
1.36	1.05116788441126\\
1.38	1.05481864862076\\
1.4	1.0583100636545\\
1.42	1.06165737025778\\
1.44	1.0648674908903\\
1.46	1.06794960143693\\
1.48	1.06985099920374\\
1.5	1.07275393436621\\
1.52	1.07600360383857\\
1.54	1.07924895997068\\
1.56	1.08178762943364\\
1.58	1.08427753978723\\
1.6	1.08551676126225\\
1.62	1.08854822311231\\
1.64	1.09120114433272\\
1.66	1.09199388136638\\
1.68	1.09523661804799\\
1.7	1.09742973408778\\
1.72	1.09946319621166\\
1.74	1.10147613024602\\
1.76	1.10362112724649\\
1.78	1.10527412871891\\
1.8	1.10707029685697\\
1.82	1.11009881229768\\
1.84	1.11045324613831\\
1.86	1.11330906124009\\
1.88	1.1166892632649\\
1.9	1.11917994929881\\
1.92	1.12063238846338\\
1.94	1.12368104191211\\
1.96	1.12586042014708\\
1.98	1.12871153594512\\
2	1.13125810752622\\
2.02	1.13376970159821\\
2.04	1.13618055570485\\
2.06	1.13887055217324\\
2.08	1.14147682138842\\
2.1	1.14412393582499\\
2.12	1.14661308132528\\
2.14	1.14953150589328\\
2.16	1.15225570984088\\
2.18	1.15504469305143\\
2.2	1.15784559131984\\
2.22	1.15824776255507\\
2.24	1.15841103880985\\
2.26	1.1583954391202\\
2.28	1.1581325810225\\
2.3	1.15824828254475\\
2.32	1.15835366452365\\
2.34	1.15844522125962\\
2.36	1.15848630359638\\
2.38	1.15848954501015\\
2.4	1.15933880205009\\
};
\addlegendentry{$\text{ Prop. 1 C}_\text{0}\text{ = 0.05}$}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.8	0.8\\
0.82	0.82\\
0.84	0.84\\
0.86	0.86\\
0.88	0.88\\
0.9	0.9\\
0.92	0.92\\
0.94	0.94\\
0.96	0.96\\
0.98	0.98\\
1	1\\
1.02	1.02\\
1.04	1.03166925886409\\
1.06	1.03577194843795\\
1.08	1.03972897055728\\
1.1	1.04354696163829\\
1.12	1.04728648622552\\
1.14	1.05094703470459\\
1.16	1.05454877434456\\
1.18	1.05807691511005\\
1.2	1.06153354314139\\
1.22	1.06493419961787\\
1.24	1.06826076223984\\
1.26	1.07152688063267\\
1.28	1.0747387582173\\
1.3	1.07788365076531\\
1.32	1.08097190829517\\
1.34	1.08400097495895\\
1.36	1.08698250621869\\
1.38	1.08990058549348\\
1.4	1.09277377696135\\
1.42	1.09559709596977\\
1.44	1.09836419266728\\
1.46	1.10107864685153\\
1.48	1.1037504182414\\
1.5	1.10636447162293\\
1.52	1.1089467637309\\
1.54	1.11147722328249\\
1.56	1.11396116239796\\
1.58	1.11640796906467\\
1.6	1.11880934004849\\
1.62	1.12116405556297\\
1.64	1.12347958788422\\
1.66	1.12576079547809\\
1.68	1.12800146571168\\
1.7	1.13020054446989\\
1.72	1.13236559159644\\
1.74	1.13449528346972\\
1.76	1.13658250452394\\
1.78	1.13863810412914\\
1.8	1.14065870729703\\
1.82	1.14264614865773\\
1.84	1.14459941907119\\
1.86	1.14652352862305\\
1.88	1.14841676816723\\
1.9	1.15027474302557\\
1.92	1.15209316798198\\
1.94	1.15389757376462\\
1.96	1.15566994742555\\
1.98	1.15740221907589\\
2	1.15911373859487\\
2.02	1.16079151293528\\
2.04	1.16094497275442\\
2.06	1.16094497275442\\
2.08	1.16094497275442\\
2.1	1.16094497275442\\
2.12	1.16094497275442\\
2.14	1.16094497275442\\
2.16	1.16094497275442\\
2.18	1.16094497275442\\
2.2	1.16094497275442\\
2.22	1.16094497275442\\
2.24	1.16094497275442\\
2.26	1.16094497275442\\
2.28	1.16094497275442\\
2.3	1.16094497275442\\
2.32	1.16094497275442\\
2.34	1.16094497275442\\
2.36	1.16094497275442\\
2.38	1.16094497275442\\
2.4	1.16094497275442\\
};
\addlegendentry{\cite[Thm. 1]{Zhao2015} $ C_0 = 0.15$}

\addplot [color=mycolor2, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
0.8	0.8\\
0.82	0.82\\
0.84	0.84\\
0.86	0.86\\
0.88	0.88\\
0.9	0.9\\
0.92	0.92\\
0.94	0.94\\
0.96	0.96\\
0.98	0.98\\
1	1\\
1.02	1.02\\
1.04	1.03165094968151\\
1.06	1.03575882784602\\
1.08	1.03971443292843\\
1.1	1.04353577328771\\
1.12	1.04727622024347\\
1.14	1.05094411937566\\
1.16	1.05454125047282\\
1.18	1.05806933560247\\
1.2	1.06153018162531\\
1.22	1.0649253615791\\
1.24	1.0682564951592\\
1.26	1.07152174920917\\
1.28	1.07473268473579\\
1.3	1.077880707542\\
1.32	1.08097056246165\\
1.34	1.08400359496415\\
1.36	1.08698112876631\\
1.38	1.0899044299706\\
1.4	1.09277281793152\\
1.42	1.09559322790246\\
1.44	1.09836109329264\\
1.46	1.10107796951832\\
1.48	1.10374934713454\\
1.5	1.10637193611334\\
1.52	1.10894815525112\\
1.54	1.11147905854546\\
1.56	1.11396367698864\\
1.58	1.11640875775532\\
1.6	1.118809690828\\
1.62	1.12116626378747\\
1.64	1.1234856036423\\
1.66	1.12576355656113\\
1.68	1.12800487401403\\
1.7	1.13020587288221\\
1.72	1.1323695695474\\
1.74	1.13449656621029\\
1.76	1.13658677325855\\
1.78	1.13864206801392\\
1.8	1.14066381416103\\
1.82	1.14265060421172\\
1.84	1.14460569676311\\
1.86	1.14652702010377\\
1.88	1.14841745489131\\
1.9	1.1502756901078\\
1.92	1.15210379099107\\
1.94	1.15390107134282\\
1.96	1.15566997177519\\
1.98	1.15740828703246\\
2	1.15911925740342\\
2.02	1.16080322824857\\
2.04	1.16096402715704\\
2.06	1.16096402715704\\
2.08	1.16096402715704\\
2.1	1.16096402715704\\
2.12	1.16096402715704\\
2.14	1.16096402715704\\
2.16	1.16096402715704\\
2.18	1.16096402715704\\
2.2	1.16096402715704\\
2.22	1.16096402715704\\
2.24	1.16096402715704\\
2.26	1.16096402715704\\
2.28	1.16096402715704\\
2.3	1.16096402715704\\
2.32	1.16096402715704\\
2.34	1.16096402715704\\
2.36	1.16096402715704\\
2.38	1.16096402715704\\
2.4	1.16096402715704\\
};
\addlegendentry{$\text{Prop. 2 C}_\text{0}\text{ = 0.15}$}

\addplot [color=mycolor2, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0.8	0.8\\
0.82	0.82\\
0.84	0.84\\
0.86	0.86\\
0.88	0.88\\
0.9	0.9\\
0.92	0.92\\
0.94	0.94\\
0.96	0.96\\
0.98	0.98\\
1	0.997694010798773\\
1.02	1.00830290785327\\
1.04	1.01726728617321\\
1.06	1.02456673140424\\
1.08	1.03122852410902\\
1.1	1.03723928853894\\
1.12	1.04258481803436\\
1.14	1.04752582152769\\
1.16	1.05212380358475\\
1.18	1.05636985601277\\
1.2	1.06041434824641\\
1.22	1.06427978535266\\
1.24	1.06794460191042\\
1.26	1.07122495919973\\
1.28	1.07443867262233\\
1.3	1.07758489098872\\
1.32	1.08069456461417\\
1.34	1.08372704726363\\
1.36	1.08671233439564\\
1.38	1.08964162667426\\
1.4	1.09251718177421\\
1.42	1.09534498129949\\
1.44	1.09812131125017\\
1.46	1.10084001961594\\
1.48	1.10352644752231\\
1.5	1.10615830409935\\
1.52	1.10874347785184\\
1.54	1.11128040714284\\
1.56	1.11375873920948\\
1.58	1.11623188434635\\
1.6	1.11864286488285\\
1.62	1.12101268617598\\
1.64	1.12334118301773\\
1.66	1.12562130752995\\
1.68	1.12788066660344\\
1.7	1.13009229715411\\
1.72	1.13226661195022\\
1.74	1.13440465776363\\
1.76	1.13650459811352\\
1.78	1.13857158723114\\
1.8	1.1406014315711\\
1.82	1.14260062332538\\
1.84	1.14456396359153\\
1.86	1.14649447495581\\
1.88	1.1483914252747\\
1.9	1.15025681571729\\
1.92	1.15209035653063\\
1.94	1.15389305573568\\
1.96	1.15566499650037\\
1.98	1.15740701585612\\
2	1.15911895561344\\
2.02	1.1608032377994\\
2.04	1.16096402741175\\
2.06	1.16096402741175\\
2.08	1.16096402741175\\
2.1	1.16096402741175\\
2.12	1.16096402741175\\
2.14	1.16096402741175\\
2.16	1.16096402741175\\
2.18	1.16096402741175\\
2.2	1.16096402741175\\
2.22	1.16096402741175\\
2.24	1.16096402741175\\
2.26	1.16096402741175\\
2.28	1.16096402741175\\
2.3	1.16096402741175\\
2.32	1.16096402741175\\
2.34	1.16096402741175\\
2.36	1.16096402741175\\
2.38	1.16096402741175\\
2.4	1.16096402741175\\
};
\addlegendentry{$\text{Prop. 3 C}_\text{0}\text{ = 0.15}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.8	0.799999999999871\\
0.82	0.819999999999871\\
0.84	0.839999999999892\\
0.86	0.859999999999833\\
0.88	0.88\\
0.9	0.89999999999999\\
0.92	0.92\\
0.94	0.939027573942838\\
0.96	0.954633625051306\\
0.98	0.967811799067291\\
1	0.979256319770676\\
1.02	0.989383454860862\\
1.04	0.998466541050364\\
1.06	1.00669673265864\\
1.08	1.01421352735677\\
1.1	1.02112458534895\\
1.12	1.02751137901676\\
1.14	1.0334405429082\\
1.16	1.03896592758145\\
1.18	1.04413202812041\\
1.2	1.04897612071453\\
1.22	1.05352977253783\\
1.24	1.05782017661403\\
1.26	1.06187054562984\\
1.28	1.06566157864993\\
1.3	1.06925023206138\\
1.32	1.07249422475343\\
1.34	1.07604448837111\\
1.36	1.07878461973366\\
1.38	1.08189327060211\\
1.4	1.08494395828472\\
1.42	1.08763929105309\\
1.44	1.08888115423664\\
1.46	1.091740672851\\
1.48	1.09477245811239\\
1.5	1.09728353175707\\
1.52	1.09910844254207\\
1.54	1.10138680869062\\
1.56	1.10362150875267\\
1.58	1.10572432015985\\
1.6	1.10775263610055\\
1.62	1.11009883032209\\
1.64	1.11152490568624\\
1.66	1.11328175185646\\
1.68	1.1163949557975\\
1.7	1.11918007126503\\
1.72	1.11950653381208\\
1.74	1.12351069898101\\
1.76	1.12622881610325\\
1.78	1.12869226238362\\
1.8	1.13125247994234\\
1.82	1.13376800002185\\
1.84	1.13608921960158\\
1.86	1.138812100361\\
1.88	1.1414695900806\\
1.9	1.14413054214495\\
1.92	1.14680722771309\\
1.94	1.14951628466491\\
1.96	1.152252828073\\
1.98	1.15486092034765\\
2	1.15771896604718\\
2.02	1.15817735788246\\
2.04	1.15838236996183\\
2.06	1.15840901297882\\
2.08	1.15821377847582\\
2.1	1.15834045677204\\
2.12	1.15845029868155\\
2.14	1.15824299769886\\
2.16	1.15833359073223\\
2.18	1.15833414773243\\
2.2	1.15822413045847\\
2.22	1.1583741903518\\
2.24	1.15850734492422\\
2.26	1.15839291211968\\
2.28	1.15838684637963\\
2.3	1.15824329839817\\
2.32	1.15829411705435\\
2.34	1.15839619363136\\
2.36	1.15843086521613\\
2.38	1.15830453678466\\
2.4	1.15864018009862\\
};
\addlegendentry{$\text{ Prop. 1 C}_\text{0}\text{ = 0.15}$}

\addplot [color=mycolor3, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.8	0.8\\
0.82	0.82\\
0.84	0.84\\
0.86	0.86\\
0.88	0.88\\
0.9	0.9\\
0.92	0.92\\
0.94	0.94\\
0.96	0.96\\
0.98	0.98\\
1	1\\
1.02	1.02\\
1.04	1.04\\
1.06	1.06\\
1.08	1.08\\
1.1	1.09277377696135\\
1.12	1.09559709596977\\
1.14	1.09836419266728\\
1.16	1.10107864685153\\
1.18	1.1037504182414\\
1.2	1.10636447162293\\
1.22	1.1089467637309\\
1.24	1.11147722328249\\
1.26	1.11396116239796\\
1.28	1.11640796906467\\
1.3	1.11880934004849\\
1.32	1.12116405556297\\
1.34	1.12347958788422\\
1.36	1.12576079547809\\
1.38	1.12800146571168\\
1.4	1.13020054446989\\
1.42	1.13236559159644\\
1.44	1.13449528346972\\
1.46	1.13658250452394\\
1.48	1.13863810412914\\
1.5	1.14065870729703\\
1.52	1.14264614865773\\
1.54	1.14459941907119\\
1.56	1.14652352862305\\
1.58	1.14841676816723\\
1.6	1.15027474302557\\
1.62	1.15209316798198\\
1.64	1.15389757376462\\
1.66	1.15566994742555\\
1.68	1.15740221907589\\
1.7	1.15911373859487\\
1.72	1.16079151293528\\
1.74	1.16094497275442\\
1.76	1.16094497275442\\
1.78	1.16094497275442\\
1.8	1.16094497275442\\
1.82	1.16094497275442\\
1.84	1.16094497275442\\
1.86	1.16094497275442\\
1.88	1.16094497275442\\
1.9	1.16094497275442\\
1.92	1.16094497275442\\
1.94	1.16094497275442\\
1.96	1.16094497275442\\
1.98	1.16094497275442\\
2	1.16094497275442\\
2.02	1.16094497275442\\
2.04	1.16094497275442\\
2.06	1.16094497275442\\
2.08	1.16094497275442\\
2.1	1.16094497275442\\
2.12	1.16094497275442\\
2.14	1.16094497275442\\
2.16	1.16094497275442\\
2.18	1.16094497275442\\
2.2	1.16094497275442\\
2.22	1.16094497275442\\
2.24	1.16094497275442\\
2.26	1.16094497275442\\
2.28	1.16094497275442\\
2.3	1.16094497275442\\
2.32	1.16094497275442\\
2.34	1.16094497275442\\
2.36	1.16094497275442\\
2.38	1.16094497275442\\
2.4	1.16094497275442\\
};
\addlegendentry{\cite[Thm. 1]{Zhao2015} $ C_0 = 0.3$}

\addplot [color=mycolor3, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
0.8	0.8\\
0.82	0.82\\
0.84	0.84\\
0.86	0.86\\
0.88	0.88\\
0.9	0.9\\
0.92	0.92\\
0.94	0.94\\
0.96	0.96\\
0.98	0.98\\
1	1\\
1.02	1.02\\
1.04	1.04\\
1.06	1.06\\
1.08	1.08\\
1.1	1.09277281793152\\
1.12	1.09559322790246\\
1.14	1.09836109329987\\
1.16	1.10107796997171\\
1.18	1.10374934713457\\
1.2	1.10637193610774\\
1.22	1.10894815525111\\
1.24	1.11147905853954\\
1.26	1.11396367673651\\
1.28	1.11640875774804\\
1.3	1.118809690828\\
1.32	1.12116626388563\\
1.34	1.12348560359488\\
1.36	1.12576355763418\\
1.38	1.12800487401403\\
1.4	1.13020587288221\\
1.42	1.1323695695474\\
1.44	1.13449656621029\\
1.46	1.13658677325855\\
1.48	1.13864206801392\\
1.5	1.14066381416103\\
1.52	1.14265060421172\\
1.54	1.14460569676311\\
1.56	1.14652702010377\\
1.58	1.14841745489131\\
1.6	1.1502756901078\\
1.62	1.15210379099107\\
1.64	1.15390107134222\\
1.66	1.15566997177524\\
1.68	1.15740828701898\\
1.7	1.15911925740342\\
1.72	1.16080322824857\\
1.74	1.16096402715623\\
1.76	1.16096402715623\\
1.78	1.16096402715623\\
1.8	1.16096402715623\\
1.82	1.16096402715623\\
1.84	1.16096402715623\\
1.86	1.16096402715623\\
1.88	1.16096402715623\\
1.9	1.16096402715623\\
1.92	1.16096402715623\\
1.94	1.16096402715623\\
1.96	1.16096402715623\\
1.98	1.16096402715623\\
2	1.16096402715623\\
2.02	1.16096402715623\\
2.04	1.16096402715623\\
2.06	1.16096402715623\\
2.08	1.16096402715623\\
2.1	1.16096402715623\\
2.12	1.16096402715623\\
2.14	1.16096402715623\\
2.16	1.16096402715623\\
2.18	1.16096402715623\\
2.2	1.16096402715623\\
2.22	1.16096402715623\\
2.24	1.16096402715623\\
2.26	1.16096402715623\\
2.28	1.16096402715623\\
2.3	1.16096402715623\\
2.32	1.16096402715623\\
2.34	1.16096402715623\\
2.36	1.16096402715623\\
2.38	1.16096402715623\\
2.4	1.16096402715623\\
};
\addlegendentry{$\text{Prop. 2 C}_\text{0}\text{ = 0.3}$}

\addplot [color=mycolor3, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0.8	0.8\\
0.82	0.82\\
0.84	0.84\\
0.86	0.86\\
0.88	0.88\\
0.9	0.9\\
0.92	0.92\\
0.94	0.94\\
0.96	0.96\\
0.98	0.98\\
1	1\\
1.02	1.02\\
1.04	1.04\\
1.06	1.06\\
1.08	1.08\\
1.1	1.08842691982016\\
1.12	1.0932201677428\\
1.14	1.09713500509382\\
1.16	1.10048379116303\\
1.18	1.10342115994889\\
1.2	1.10605127903431\\
1.22	1.10864356585732\\
1.24	1.11118385922853\\
1.26	1.11366872350296\\
1.28	1.11613308136568\\
1.3	1.11854238211792\\
1.32	1.12091399096726\\
1.34	1.12324120381242\\
1.36	1.12530080983581\\
1.38	1.12778520770457\\
1.4	1.13000266687091\\
1.42	1.13213611656874\\
1.44	1.13431979665735\\
1.46	1.13636475522301\\
1.48	1.13849629907617\\
1.5	1.14053858744841\\
1.52	1.1425411507073\\
1.54	1.14450483287563\\
1.56	1.14644881987519\\
1.58	1.14835813277694\\
1.6	1.15023294337736\\
1.62	1.15206925217762\\
1.64	1.1538790782395\\
1.66	1.15565919835988\\
1.68	1.15740325576679\\
1.7	1.15911859632874\\
1.72	1.16080323594571\\
1.74	1.16096402742487\\
1.76	1.16096402742487\\
1.78	1.16096402742487\\
1.8	1.16096402742487\\
1.82	1.16096402742487\\
1.84	1.16096402742487\\
1.86	1.16096402742487\\
1.88	1.16096402742487\\
1.9	1.16096402742487\\
1.92	1.16096402742487\\
1.94	1.16096402742487\\
1.96	1.16096402742487\\
1.98	1.16096402742487\\
2	1.16096402742487\\
2.02	1.16096402742487\\
2.04	1.16096402742487\\
2.06	1.16096402742487\\
2.08	1.16096402742487\\
2.1	1.16096402742487\\
2.12	1.16096402742487\\
2.14	1.16096402742487\\
2.16	1.16096402742487\\
2.18	1.16096402742487\\
2.2	1.16096402742487\\
2.22	1.16096402742487\\
2.24	1.16096402742487\\
2.26	1.16096402742487\\
2.28	1.16096402742487\\
2.3	1.16096402742487\\
2.32	1.16096402742487\\
2.34	1.16096402742487\\
2.36	1.16096402742487\\
2.38	1.16096402742487\\
2.4	1.16096402742487\\
};
\addlegendentry{$\text{Prop. 3 C}_\text{0}\text{ = 0.3}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.8	0.799999999999972\\
0.82	0.819999999999972\\
0.84	0.839999999999972\\
0.86	0.859999999999993\\
0.88	0.879999999999972\\
0.9	0.899999999999972\\
0.92	0.919999999999972\\
0.94	0.939999999999972\\
0.96	0.959999999999972\\
0.98	0.979999999999972\\
1	1\\
1.02	1.02\\
1.04	1.0390023941491\\
1.06	1.05173140430512\\
1.08	1.0610556834133\\
1.1	1.0685264629566\\
1.12	1.07479144121464\\
1.14	1.08019455709157\\
1.16	1.08494448633468\\
1.18	1.08917919514266\\
1.2	1.09299499991874\\
1.22	1.09646216646877\\
1.24	1.09962693946047\\
1.26	1.10253153969313\\
1.28	1.10525025501676\\
1.3	1.10772635119166\\
1.32	1.11009233685054\\
1.34	1.11230071440155\\
1.36	1.11440997449554\\
1.38	1.11636136756042\\
1.4	1.11917987689149\\
1.42	1.12138675677603\\
1.44	1.12282954662839\\
1.46	1.12624762291649\\
1.48	1.12877133462991\\
1.5	1.13125839827202\\
1.52	1.13376967700038\\
1.54	1.1363099752421\\
1.56	1.13873534050571\\
1.58	1.14150100951607\\
1.6	1.14414105630559\\
1.62	1.14640476102849\\
1.64	1.14953179730817\\
1.66	1.15227203971038\\
1.68	1.15504461727121\\
1.7	1.15784559131984\\
1.72	1.15824776255507\\
1.74	1.15841103880985\\
1.76	1.1583954391202\\
1.78	1.1581325810225\\
1.8	1.15824828254475\\
1.82	1.15835366452365\\
1.84	1.15844522125962\\
1.86	1.15848630359638\\
1.88	1.15848954501015\\
1.9	1.15933880205009\\
1.92	1.15931525282253\\
1.94	1.15825087990425\\
1.96	1.15833962307483\\
1.98	1.15840284972611\\
2	1.1584830662985\\
2.02	1.15855831537735\\
2.04	1.15861456971523\\
2.06	1.15859502354056\\
2.08	1.15938274452439\\
2.1	1.15813802583757\\
2.12	1.15822848262409\\
2.14	1.15831731589836\\
2.16	1.15901940017956\\
2.18	1.15847328624509\\
2.2	1.15854995538532\\
2.22	1.15861919906916\\
2.24	1.15869114807119\\
2.26	1.15875946607412\\
2.28	1.15860678245923\\
2.3	1.15849429046445\\
2.32	1.15816587087953\\
2.34	1.15825301358252\\
2.36	1.15833704666968\\
2.38	1.15841810549586\\
2.4	1.15849632584363\\
};
\addlegendentry{$\text{ Prop. 1 C}_\text{0}\text{ = 0.3}$}

\addplot [color=mycolor3, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.8	0.8\\
0.82	0.82\\
0.84	0.84\\
0.86	0.86\\
0.88	0.88\\
0.9	0.9\\
0.92	0.92\\
0.94	0.94\\
0.96	0.96\\
0.98	0.98\\
1	1\\
1.02	1.02\\
1.04	1.04\\
1.06	1.06\\
1.08	1.08\\
1.1	1.08842691982016\\
1.12	1.0932201677428\\
1.14	1.09713500509382\\
1.16	1.10048379116303\\
1.18	1.10342115994889\\
1.2	1.10605127903431\\
1.22	1.10864356585732\\
1.24	1.11118385922853\\
1.26	1.11366872350296\\
1.28	1.11613308136568\\
1.3	1.11854238211792\\
1.32	1.12091399096726\\
1.34	1.12324120381242\\
1.36	1.12530080983581\\
1.38	1.12778520770457\\
1.4	1.13000266687091\\
1.42	1.13213611656874\\
1.44	1.13431979665735\\
1.46	1.13636475522301\\
1.48	1.13849629907617\\
1.5	1.14053858744841\\
1.52	1.1425411507073\\
1.54	1.14450483287563\\
1.56	1.14644881987519\\
1.58	1.14835813277694\\
1.6	1.15023294337736\\
1.62	1.15206925217762\\
1.64	1.1538790782395\\
1.66	1.15565919835988\\
1.68	1.15740221907589\\
1.7	1.15911373859487\\
1.72	1.16079151293528\\
1.74	1.16094497275442\\
1.76	1.16094497275442\\
1.78	1.16094497275442\\
1.8	1.16094497275442\\
1.82	1.16094497275442\\
1.84	1.16094497275442\\
1.86	1.16094497275442\\
1.88	1.16094497275442\\
1.9	1.16094497275442\\
1.92	1.16094497275442\\
1.94	1.16094497275442\\
1.96	1.16094497275442\\
1.98	1.16094497275442\\
2	1.16094497275442\\
2.02	1.16094497275442\\
2.04	1.16094497275442\\
2.06	1.16094497275442\\
2.08	1.16094497275442\\
2.1	1.16094497275442\\
2.12	1.16094497275442\\
2.14	1.16094497275442\\
2.16	1.16094497275442\\
2.18	1.16094497275442\\
2.2	1.16094497275442\\
2.22	1.16094497275442\\
2.24	1.16094497275442\\
2.26	1.16094497275442\\
2.28	1.16094497275442\\
2.3	1.16094497275442\\
2.32	1.16094497275442\\
2.34	1.16094497275442\\
2.36	1.16094497275442\\
2.38	1.16094497275442\\
2.4	1.16094497275442\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.8	0.799999999999972\\
0.82	0.819999999999972\\
0.84	0.839999999999972\\
0.86	0.859999999999993\\
0.88	0.879999999999972\\
0.9	0.899999999999972\\
0.92	0.919999999999972\\
0.94	0.939999999999972\\
0.96	0.959999999999972\\
0.98	0.979999999999972\\
1	1\\
1.02	1.02\\
1.04	1.0390023941491\\
1.06	1.05173140430512\\
1.08	1.0610556834133\\
1.1	1.0685264629566\\
1.12	1.07479144121464\\
1.14	1.08019455709157\\
1.16	1.08494448633468\\
1.18	1.08917919514266\\
1.2	1.09299499991874\\
1.22	1.09646216646877\\
1.24	1.09962693946047\\
1.26	1.10253153969313\\
1.28	1.10525025501676\\
1.3	1.10772635119166\\
1.32	1.11009233685054\\
1.34	1.11230071440155\\
1.36	1.11440997449554\\
1.38	1.11636136756042\\
1.4	1.11917987689149\\
1.42	1.12138675677603\\
1.44	1.12282954662839\\
1.46	1.12624762291649\\
1.48	1.12877133462991\\
1.5	1.13125839827202\\
1.52	1.13376967700038\\
1.54	1.1363099752421\\
1.56	1.13873534050571\\
1.58	1.14150100951607\\
1.6	1.14414105630559\\
1.62	1.14640476102849\\
1.64	1.14953179730817\\
1.66	1.15227203971038\\
1.68	1.15504461727121\\
1.7	1.15784559131984\\
1.72	1.15824776255507\\
1.74	1.15841103880985\\
1.76	1.1583954391202\\
1.78	1.1581325810225\\
1.8	1.15824828254475\\
1.82	1.15835366452365\\
1.84	1.15844522125962\\
1.86	1.15848630359638\\
1.88	1.15848954501015\\
1.9	1.15933880205009\\
1.92	1.15931525282253\\
1.94	1.15825087990425\\
1.96	1.15833962307483\\
1.98	1.15840284972611\\
2	1.1584830662985\\
2.02	1.15855831537735\\
2.04	1.15861456971523\\
2.06	1.15859502354056\\
2.08	1.15938274452439\\
2.1	1.15813802583757\\
2.12	1.15822848262409\\
2.14	1.15831731589836\\
2.16	1.15901940017956\\
2.18	1.15847328624509\\
2.2	1.15854995538532\\
2.22	1.15861919906916\\
2.24	1.15869114807119\\
2.26	1.15875946607412\\
2.28	1.15860678245923\\
2.3	1.15849429046445\\
2.32	1.15816587087953\\
2.34	1.15825301358252\\
2.36	1.15833704666968\\
2.38	1.15841810549586\\
2.4	1.15849632584363\\
};
\end{axis}
\end{tikzpicture}%

==> figures/cran_3bs1mu_P10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor3}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=2.5,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={3C},
ymin=2.6,
ymax=3.3,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.3)},anchor=west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=3.0pt]
  table[row sep=crcr]{%
2.7	2.7\\
2.73	2.73\\
2.76	2.76\\
2.79	2.79\\
2.82	2.82\\
2.85	2.85\\
2.88	2.88\\
2.91	2.91\\
2.94	2.94\\
2.97	2.97\\
3	3\\
3.03	3.03\\
3.06	3.06\\
3.09	3.09\\
3.12	3.09939425293189\\
3.15	3.10187757670254\\
3.18	3.10434767192141\\
3.21	3.10676552653502\\
3.24	3.10914577366498\\
3.27	3.11148198128899\\
3.3	3.11377675007877\\
3.33	3.11603747970173\\
3.36	3.11825026660902\\
3.39	3.12043147622896\\
3.42	3.12257246868218\\
3.45	3.12468534417077\\
3.48	3.12675808216367\\
3.51	3.12879550219783\\
3.54	3.13078915917415\\
3.57	3.13277560277149\\
3.6	3.13471659682416\\
3.63	3.136630612619\\
3.66	3.13849928205879\\
3.69	3.14035183386552\\
3.72	3.14217102071706\\
3.75	3.14395449125707\\
3.78	3.14570128886851\\
3.81	3.14745244647167\\
3.84	3.14914391706043\\
3.87	3.15081825479561\\
3.9	3.15247388146028\\
3.93	3.15409267846491\\
3.96	3.15569147991712\\
3.99	3.15725436704753\\
4.02	3.15880507489144\\
4.05	3.16032794823206\\
4.08	3.1618155164049\\
4.11	3.16328208011319\\
4.14	3.16474567249324\\
4.17	3.16617063392584\\
4.2	3.16757651121137\\
4.23	3.16896086832596\\
4.26	3.17032715440821\\
4.29	3.17165302733904\\
4.32	3.17297654378254\\
4.35	3.17427117083181\\
4.38	3.17555313146269\\
4.41	3.17681195917155\\
4.44	3.17804640805817\\
4.47	3.17928040361431\\
4.5	3.18046566519659\\
4.53	3.18165949998971\\
4.56	3.18282168430798\\
4.59	3.18396369048326\\
4.62	3.18508794048433\\
4.65	3.18620721531055\\
4.68	3.18728552475811\\
4.71	3.18837370795005\\
4.74	3.1894355780697\\
4.77	3.19048935874906\\
4.8	3.19151864505085\\
4.83	3.19252277064235\\
4.86	3.19351317346011\\
4.89	3.19450910620064\\
4.92	3.19548073201261\\
4.95	3.19643258002041\\
4.98	3.19738286637194\\
5.01	3.19830430676742\\
5.04	3.19921467080579\\
5.07	3.20011665338357\\
5.1	3.20099818471021\\
5.13	3.20184293275191\\
5.16	3.20272205013941\\
5.19	3.20356055464164\\
5.22	3.20438424494955\\
5.25	3.2052197694257\\
5.28	3.20602825070464\\
5.31	3.20683114584622\\
5.34	3.20760377002607\\
5.37	3.20838154875091\\
5.4	3.20915224302717\\
5.43	3.20987936660931\\
5.46	3.2106255618807\\
5.49	3.21136505634242\\
5.52	3.21206636625064\\
5.55	3.21277128006482\\
5.58	3.21346839713737\\
5.61	3.21415184956923\\
5.64	3.21483465506588\\
5.67	3.21551533161324\\
5.7	3.21616166626902\\
};
\addlegendentry{$\text{Cut-Set Bound C}_\text{0}\text{ = 0.05}$}

\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
2.7	2.69999959999687\\
2.73	2.72999959999579\\
2.76	2.75999959999465\\
2.79	2.78999959999302\\
2.82	2.81999959999099\\
2.85	2.84999959998916\\
2.88	2.87999959999445\\
2.91	2.90138971688576\\
2.94	2.91395277936075\\
2.97	2.92615265115696\\
3	2.93800348156184\\
3.03	2.94951796379255\\
3.06	2.9604070561232\\
3.09	2.9705268315964\\
3.12	2.97999022293334\\
3.15	2.98888389241077\\
3.18	2.99727615412603\\
3.21	3.00522224237718\\
3.24	3.01276738726209\\
3.27	3.01994956813325\\
3.3	3.02680074120717\\
3.33	3.03334841486933\\
3.36	3.03961641038999\\
3.39	3.04562432079835\\
3.42	3.05139244448345\\
3.45	3.05693581844405\\
3.48	3.06226910358113\\
3.51	3.0674049139648\\
3.54	3.07235527494571\\
3.57	3.07713069859141\\
3.6	3.0817405828805\\
3.63	3.08619405849319\\
3.66	3.09049863687929\\
3.69	3.09466224072248\\
3.72	3.09869171104914\\
3.75	3.10259288673884\\
3.78	3.10637227943471\\
3.81	3.11003492648163\\
3.84	3.11358586254549\\
3.87	3.11703050872191\\
3.9	3.12037258618817\\
3.93	3.12361658200652\\
3.96	3.12676605907599\\
3.99	3.12982519258897\\
4.02	3.13279746479231\\
4.05	3.13568573337481\\
4.08	3.13849321670134\\
4.11	3.14122376178154\\
4.14	3.14387859621747\\
4.17	3.14646190955554\\
4.2	3.14897541903312\\
4.23	3.15142120671297\\
4.26	3.15380196263912\\
4.29	3.15612016668459\\
4.32	3.15837768887181\\
4.35	3.16057679516057\\
4.38	3.16271884365799\\
4.41	3.16480505600808\\
4.44	3.16683837728403\\
4.47	3.16882090005816\\
4.5	3.17075169492403\\
4.53	3.17263535765998\\
4.56	3.17447077119054\\
4.59	3.17626203114128\\
4.62	3.17800712341329\\
4.65	3.17971082985478\\
4.68	3.18137284876759\\
4.71	3.18299269225767\\
4.74	3.18457369392692\\
4.77	3.18611678797466\\
4.8	3.18762289495744\\
4.83	3.18909292322328\\
4.86	3.19052703850207\\
4.89	3.19192702371085\\
4.92	3.19329388919408\\
4.95	3.19462852300802\\
4.98	3.19593180999532\\
5.01	3.19720463393842\\
5.04	3.1984468886736\\
5.07	3.19966001373708\\
5.1	3.20084493984226\\
5.13	3.2018728571479\\
5.16	3.20273105856659\\
5.19	3.20357644575183\\
5.22	3.20440922470386\\
5.25	3.20522959769816\\
5.28	3.2060377633618\\
5.31	3.20683391278755\\
5.34	3.20761824505055\\
5.37	3.20839094469409\\
5.4	3.20915219619979\\
5.43	3.20990218132057\\
5.46	3.21064107791809\\
5.49	3.21136906108496\\
5.52	3.21208630297922\\
5.55	3.21279297221196\\
5.58	3.21348923503249\\
5.61	3.21417525428044\\
5.64	3.21485119048283\\
5.67	3.21551720081089\\
5.7	3.2161734400926\\
};
\addlegendentry{$\text{Proposition 5 C}_\text{0}\text{ = 0.05}$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2.7	2.682531006981\\
2.73	2.70418978474809\\
2.76	2.72456682551201\\
2.79	2.74378058530217\\
2.82	2.76193398284741\\
2.85	2.77911700740422\\
2.88	2.79540888513175\\
2.91	2.81087976151796\\
2.94	2.82559195305302\\
2.97	2.83960119081106\\
3	2.85295744271434\\
3.03	2.86570571949536\\
3.06	2.8778867055547\\
3.09	2.88953730685687\\
3.12	2.90069107027157\\
3.15	2.91137861690509\\
3.18	2.92162795920019\\
3.21	2.93146475889432\\
3.24	2.94091262201458\\
3.27	2.94999338174493\\
3.3	2.95872700142007\\
3.33	2.96713212357218\\
3.36	2.97522591412101\\
3.39	2.98302433756143\\
3.42	2.99054243349256\\
3.45	2.99779384547948\\
3.48	3.00479157213758\\
3.51	3.01154766965446\\
3.54	3.0180733864426\\
3.57	3.02437942792439\\
3.6	3.03047529718753\\
3.63	3.03637135840083\\
3.66	3.04207517250821\\
3.69	3.04612659046511\\
3.72	3.05294082278561\\
3.75	3.05811738002018\\
3.78	3.06313238376894\\
3.81	3.0679925484943\\
3.84	3.07270403132815\\
3.87	3.07713973571817\\
3.9	3.08169264746887\\
3.93	3.08598032959654\\
3.96	3.09017654928836\\
3.99	3.09422766623928\\
4.02	3.09645461419481\\
4.05	3.10198024495855\\
4.08	3.10568514141728\\
4.11	3.10822624431683\\
4.14	3.11279932719441\\
4.17	3.11529063934765\\
4.2	3.11951579141132\\
4.23	3.12271842407389\\
4.26	3.12495495144766\\
4.29	3.12891253800919\\
4.32	3.13096719818293\\
4.35	3.13475805569551\\
4.38	3.13633391489389\\
4.41	3.14029862304301\\
4.44	3.14229145413062\\
4.47	3.14554765016433\\
4.5	3.14742046481731\\
4.53	3.1505197186675\\
4.56	3.15223593562559\\
4.59	3.15489216156353\\
4.62	3.15752323938273\\
4.65	3.15930327949866\\
4.68	3.16186103597023\\
4.71	3.16345238651313\\
4.74	3.16595188758354\\
4.77	3.16803534773039\\
4.8	3.16969701149011\\
4.83	3.17071714519831\\
4.86	3.17374859372554\\
4.89	3.17546243354091\\
4.92	3.17429164215259\\
4.95	3.17889706136073\\
4.98	3.18039757114942\\
5.01	3.17886771466191\\
5.04	3.1810879053215\\
5.07	3.18414037928372\\
5.1	3.18608419766549\\
5.13	3.18580318546768\\
5.16	3.18866825276031\\
5.19	3.189634816995\\
5.22	3.19021257012846\\
5.25	3.19112727423666\\
5.28	3.19290385624564\\
5.31	3.19476620141455\\
5.34	3.19517875121921\\
5.37	3.19682986487422\\
5.4	3.19804590046924\\
5.43	3.19944348259514\\
5.46	3.20014096334855\\
5.49	3.20129602910209\\
5.52	3.20242589369026\\
5.55	3.20266589049112\\
5.58	3.2045667608919\\
5.61	3.20554905693578\\
5.64	3.20637362022559\\
5.67	3.20742566830433\\
5.7	3.20726362568747\\
};
\addlegendentry{$\text{Proposition 4 C}_\text{0}\text{ = 0.05}$}

\addplot [color=mycolor2, dotted, line width=3.0pt]
  table[row sep=crcr]{%
2.7	2.7\\
2.73	2.73\\
2.76	2.76\\
2.79	2.79\\
2.82	2.82\\
2.85	2.85\\
2.88	2.88\\
2.91	2.91\\
2.94	2.94\\
2.97	2.97\\
3	3\\
3.03	3.03\\
3.06	3.06\\
3.09	3.09\\
3.12	3.12\\
3.15	3.12468534417077\\
3.18	3.12675808216367\\
3.21	3.12879550219783\\
3.24	3.13078915917415\\
3.27	3.13277560277149\\
3.3	3.13471659682416\\
3.33	3.136630612619\\
3.36	3.13849928205879\\
3.39	3.14035183386552\\
3.42	3.14217102071706\\
3.45	3.14395449125707\\
3.48	3.14570128886851\\
3.51	3.14745244647167\\
3.54	3.14914391706043\\
3.57	3.15081825479561\\
3.6	3.15247388146028\\
3.63	3.15409267846491\\
3.66	3.15569147991712\\
3.69	3.15725436704753\\
3.72	3.15880507489143\\
3.75	3.16032794823206\\
3.78	3.1618155164049\\
3.81	3.16328208011319\\
3.84	3.16474567249324\\
3.87	3.16617063392584\\
3.9	3.16757651121137\\
3.93	3.16896086832596\\
3.96	3.17032715440821\\
3.99	3.17165302733904\\
4.02	3.17297654378254\\
4.05	3.17427117083181\\
4.08	3.17555313146269\\
4.11	3.17681195917155\\
4.14	3.17804640805817\\
4.17	3.17928040361431\\
4.2	3.18046566519659\\
4.23	3.18165949998971\\
4.26	3.18282168430798\\
4.29	3.18396369048326\\
4.32	3.18508794048433\\
4.35	3.18620721531055\\
4.38	3.18728552475811\\
4.41	3.18837370795005\\
4.44	3.1894355780697\\
4.47	3.19048935874906\\
4.5	3.19151864505085\\
4.53	3.19252277064235\\
4.56	3.19351317346011\\
4.59	3.19450910620064\\
4.62	3.19548073201261\\
4.65	3.19643258002041\\
4.68	3.19738286637194\\
4.71	3.19830430676742\\
4.74	3.19921467080579\\
4.77	3.20011665338357\\
4.8	3.20099818471021\\
4.83	3.20184293275191\\
4.86	3.20272205013941\\
4.89	3.20356055464164\\
4.92	3.20438424494955\\
4.95	3.2052197694257\\
4.98	3.20602825070464\\
5.01	3.20683114584622\\
5.04	3.20760377002607\\
5.07	3.20838703525422\\
5.1	3.20915224302717\\
5.13	3.20987936660931\\
5.16	3.2106255618807\\
5.19	3.21136505634242\\
5.22	3.21206636625064\\
5.25	3.21277128006482\\
5.28	3.21346839713737\\
5.31	3.21415184956923\\
5.34	3.21483465506588\\
5.37	3.21551533161324\\
5.4	3.21616166626902\\
5.43	3.21680369416469\\
5.46	3.21744625492257\\
5.49	3.21807671072323\\
5.52	3.21869333094021\\
5.55	3.21929168044513\\
5.58	3.21990219448635\\
5.61	3.22049554690872\\
5.64	3.22106563885663\\
5.67	3.22165547828764\\
5.7	3.22220529979851\\
};
\addlegendentry{$\text{Cut-Set Bound C}_\text{0}\text{ = 0.1}$}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
2.7	2.69999998002757\\
2.73	2.72999998002929\\
2.76	2.75999961413992\\
2.79	2.78999961512409\\
2.82	2.81999961648233\\
2.85	2.8499996000286\\
2.88	2.87999960003164\\
2.91	2.90999959999542\\
2.94	2.93999959999394\\
2.97	2.96999959999263\\
3	2.99999959998785\\
3.03	3.02999959986904\\
3.06	3.04387472340784\\
3.09	3.05308938311961\\
3.12	3.06199791346984\\
3.15	3.0700046535797\\
3.18	3.0771608608025\\
3.21	3.08366821556066\\
3.24	3.08965700170356\\
3.27	3.09521739884027\\
3.3	3.10041507623261\\
3.33	3.10529972463642\\
3.36	3.10990994994024\\
3.39	3.11427688872122\\
3.42	3.11842575875514\\
3.45	3.12237753897415\\
3.48	3.12615028590613\\
3.51	3.12975824383091\\
3.54	3.13321444817396\\
3.57	3.13653059376091\\
3.6	3.13971655151264\\
3.63	3.14278124455067\\
3.66	3.14573268054715\\
3.69	3.14857561500412\\
3.72	3.15131929346422\\
3.75	3.15396785548937\\
3.78	3.15652662713824\\
3.81	3.15900049170824\\
3.84	3.16139382846598\\
3.87	3.16371059474649\\
3.9	3.16595481291457\\
3.93	3.16812817424399\\
3.96	3.17023606150961\\
3.99	3.17166724349559\\
4.02	3.1729861624646\\
4.05	3.1742845651632\\
4.08	3.17556280661798\\
4.11	3.17682123488115\\
4.14	3.17806019079886\\
4.17	3.17928000834743\\
4.2	3.18048101474947\\
4.23	3.18166353061426\\
4.26	3.18282787042096\\
4.29	3.18397434198899\\
4.32	3.18510324732288\\
4.35	3.18621488242147\\
4.38	3.18730953757809\\
4.41	3.18838749720952\\
4.44	3.18944904038891\\
4.47	3.19049444071313\\
4.5	3.19152396657597\\
4.53	3.19253788104781\\
4.56	3.19353644241148\\
4.59	3.19451990381802\\
4.62	3.19548851376566\\
4.65	3.19644251596318\\
4.68	3.19738214961719\\
4.71	3.19830764958965\\
4.74	3.19921924595278\\
4.77	3.20011716486802\\
4.8	3.20100162827853\\
4.83	3.20187285370834\\
4.86	3.20273105859261\\
4.89	3.20357644214904\\
4.92	3.20440922473155\\
4.95	3.20522959771583\\
4.98	3.20603776335137\\
5.01	3.20683391666058\\
5.04	3.20761824914469\\
5.07	3.20839094480678\\
5.1	3.2091521963032\\
5.13	3.20990218132662\\
5.16	3.21064107796601\\
5.19	3.21136906118042\\
5.22	3.21208630292341\\
5.25	3.21279297217712\\
5.28	3.21348923489528\\
5.31	3.21417525430714\\
5.34	3.21485119061714\\
5.37	3.21551720097452\\
5.4	3.21617344008464\\
5.43	3.21682006049286\\
5.46	3.21745721105364\\
5.49	3.21808503914817\\
5.52	3.2187036887921\\
5.55	3.21931330193614\\
5.58	3.2199140180977\\
5.61	3.22050597979496\\
5.64	3.22108931088512\\
5.67	3.22166414929364\\
5.7	3.22223062531206\\
};
\addlegendentry{$\text{Proposition 5 C}_\text{0}\text{ = 0.1}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2.7	2.69798034351399\\
2.73	2.72374155365283\\
2.76	2.74749625122199\\
2.79	2.76949231615247\\
2.82	2.78993314604876\\
2.85	2.8089917791178\\
2.88	2.82681058178616\\
2.91	2.84351402996016\\
2.94	2.85920864637285\\
2.97	2.8739869414153\\
3	2.88792978252872\\
3.03	2.90110788174515\\
3.06	2.91358391794004\\
3.09	2.92541351852847\\
3.12	2.93664611716319\\
3.15	2.9473260852091\\
3.18	2.95749316739707\\
3.21	2.96718331575498\\
3.24	2.97642890428587\\
3.27	2.98525940120861\\
3.3	2.99370155914386\\
3.33	3.00177982049675\\
3.36	3.0095165057257\\
3.39	3.01693208759831\\
3.42	3.02404537268845\\
3.45	3.0308736751235\\
3.48	3.03743296256646\\
3.51	3.04373639500553\\
3.54	3.04980248518\\
3.57	3.05563904423199\\
3.6	3.06125906937887\\
3.63	3.06667478951113\\
3.66	3.07174505525207\\
3.69	3.07680080142242\\
3.72	3.08116139309068\\
3.75	3.08308261756317\\
3.78	3.08943527024344\\
3.81	3.09339297401689\\
3.84	3.09720936700367\\
3.87	3.10090589914162\\
3.9	3.10448757217857\\
3.93	3.10795774386726\\
3.96	3.11132777505628\\
3.99	3.1145954535643\\
4.02	3.11776714480533\\
4.05	3.12084743443191\\
4.08	3.12383948400342\\
4.11	3.12409869401932\\
4.14	3.12953505088136\\
4.17	3.13230954458799\\
4.2	3.13480658133693\\
4.23	3.13758619306381\\
4.26	3.14013018285922\\
4.29	3.14259547831487\\
4.32	3.14498005440604\\
4.35	3.14715975461032\\
4.38	3.14961495615169\\
4.41	3.15183626311091\\
4.44	3.15400172126675\\
4.47	3.1556277679558\\
4.5	3.15746497961812\\
4.53	3.16018154074486\\
4.56	3.16214169295631\\
4.59	3.16404735843211\\
4.62	3.16587326273189\\
4.65	3.16774467722137\\
4.68	3.16903882469446\\
4.71	3.17126244857411\\
4.74	3.17296121876156\\
4.77	3.17363302767103\\
4.8	3.175969072911\\
4.83	3.17782494473078\\
4.86	3.17883045010956\\
4.89	3.18088704361123\\
4.92	3.18214189161778\\
4.95	3.18361592794197\\
4.98	3.18466964115649\\
5.01	3.1865657270367\\
5.04	3.18796680398151\\
5.07	3.1892563679548\\
5.1	3.19058585327485\\
5.13	3.19142816266229\\
5.16	3.19309627389534\\
5.19	3.19431086891646\\
5.22	3.19531616085024\\
5.25	3.19599043710898\\
5.28	3.19770682622871\\
5.31	3.1977459376904\\
5.34	3.20001169667286\\
5.37	3.20108161125419\\
5.4	3.20151202072765\\
5.43	3.20268593267601\\
5.46	3.20014118939678\\
5.49	3.20514634857447\\
5.52	3.20554024378584\\
5.55	3.20665477950928\\
5.58	3.20625487855719\\
5.61	3.2060316950569\\
5.64	3.209780567997\\
5.67	3.21051343053486\\
5.7	3.21140104915268\\
};
\addlegendentry{$\text{Proposition 4 C}_\text{0}\text{ = 0.1}$}

\addplot [color=mycolor3, dotted, line width=3.0pt]
  table[row sep=crcr]{%
2.7	2.7\\
2.73	2.73\\
2.76	2.76\\
2.79	2.79\\
2.82	2.82\\
2.85	2.85\\
2.88	2.88\\
2.91	2.91\\
2.94	2.94\\
2.97	2.97\\
3	3\\
3.03	3.03\\
3.06	3.06\\
3.09	3.09\\
3.12	3.12\\
3.15	3.14395449125707\\
3.18	3.14570128886851\\
3.21	3.14745244647167\\
3.24	3.14914391706043\\
3.27	3.15081825479561\\
3.3	3.15247388146028\\
3.33	3.15409267846491\\
3.36	3.15569147991712\\
3.39	3.15725436704753\\
3.42	3.15880507489144\\
3.45	3.16032794823206\\
3.48	3.1618155164049\\
3.51	3.16328208011319\\
3.54	3.16474567249324\\
3.57	3.16617063392584\\
3.6	3.16757651121137\\
3.63	3.16896086832596\\
3.66	3.17032715440821\\
3.69	3.17165302733904\\
3.72	3.17297654378254\\
3.75	3.17427117083181\\
3.78	3.17555313146269\\
3.81	3.17681195917155\\
3.84	3.17804640805817\\
3.87	3.17928040361431\\
3.9	3.18046566519659\\
3.93	3.18165949998971\\
3.96	3.18282168430798\\
3.99	3.18396369048326\\
4.02	3.18508794048433\\
4.05	3.18620721531055\\
4.08	3.18728552475811\\
4.11	3.18837370795005\\
4.14	3.1894355780697\\
4.17	3.19048935874906\\
4.2	3.19151864505085\\
4.23	3.19252277064235\\
4.26	3.19351317346011\\
4.29	3.19450910620064\\
4.32	3.19548073201261\\
4.35	3.19643258002041\\
4.38	3.19738286637194\\
4.41	3.19830430676742\\
4.44	3.19921467080579\\
4.47	3.20011665338357\\
4.5	3.20099818471021\\
4.53	3.20184293275191\\
4.56	3.20272205013941\\
4.59	3.20356055464164\\
4.62	3.20438424494955\\
4.65	3.2052197694257\\
4.68	3.20602825070464\\
4.71	3.20683114584622\\
4.74	3.20760377002607\\
4.77	3.20838154875091\\
4.8	3.20915224302717\\
4.83	3.20987936660931\\
4.86	3.2106255618807\\
4.89	3.21136505634242\\
4.92	3.21206636625064\\
4.95	3.21277128006482\\
4.98	3.21346839713737\\
5.01	3.21415184956923\\
5.04	3.21483465506588\\
5.07	3.21551533161324\\
5.1	3.21616166626902\\
5.13	3.21680369416469\\
5.16	3.21744625492257\\
5.19	3.21807671072323\\
5.22	3.21869333094021\\
5.25	3.21929168044513\\
5.28	3.21990219448635\\
5.31	3.22049554690872\\
5.34	3.22106563885663\\
5.37	3.22165547828764\\
5.4	3.22220529979851\\
5.43	3.22277735307786\\
5.46	3.22333738553788\\
5.49	3.22387272032997\\
5.52	3.22440765812779\\
5.55	3.2249415426298\\
5.58	3.22545558395373\\
5.61	3.22596444425138\\
5.64	3.22646863800671\\
5.67	3.22695784642428\\
5.7	3.22744567054691\\
};
\addlegendentry{$\text{Cut-Set Bound C}_\text{0}\text{ = 0.15}$}

\addplot [color=mycolor3, dashed, line width=3.0pt]
  table[row sep=crcr]{%
2.7	2.69999998002506\\
2.73	2.7299999800266\\
2.76	2.75999998002853\\
2.79	2.78999961350768\\
2.82	2.81999960003049\\
2.85	2.84999960002625\\
2.88	2.87999960002889\\
2.91	2.90999960003097\\
2.94	2.93999960003555\\
2.97	2.96999960005343\\
3	2.99999963177134\\
3.03	3.0299996396864\\
3.06	3.05999965389726\\
3.09	3.08999959997944\\
3.12	3.11800725621158\\
3.15	3.12556512303194\\
3.18	3.13244367421317\\
3.21	3.13807812342058\\
3.24	3.14293630602451\\
3.27	3.14725714289975\\
3.3	3.15117473127897\\
3.33	3.15409962959933\\
3.36	3.15569536854\\
3.39	3.15726568738332\\
3.42	3.15881104522944\\
3.45	3.16033189104814\\
3.48	3.16182890272996\\
3.51	3.16330203230104\\
3.54	3.16475193938209\\
3.57	3.16617903556214\\
3.6	3.16758359101399\\
3.63	3.16896639823439\\
3.66	3.17032731290931\\
3.69	3.17166723041653\\
3.72	3.17298616247202\\
3.75	3.17428456508766\\
3.78	3.17556280657821\\
3.81	3.17682123485534\\
3.84	3.17806019077309\\
3.87	3.17928000835218\\
3.9	3.18048101461556\\
3.93	3.18166353069764\\
3.96	3.18282787041583\\
3.99	3.1839743419845\\
4.02	3.18510324728101\\
4.05	3.18621488249467\\
4.08	3.18730953755927\\
4.11	3.18838749721725\\
4.14	3.18944904038722\\
4.17	3.19049444071584\\
4.2	3.19152396662125\\
4.23	3.19253788107952\\
4.26	3.19353644233514\\
4.29	3.19451990383002\\
4.32	3.195488513601\\
4.35	3.19644251596554\\
4.38	3.19738214960492\\
4.41	3.19830764948854\\
4.44	3.19921924594918\\
4.47	3.20011716478166\\
4.5	3.20100162816592\\
4.53	3.20187285366754\\
4.56	3.20273105859169\\
4.59	3.20357644214949\\
4.62	3.20440922113385\\
4.65	3.20522959770521\\
4.68	3.2060377633502\\
4.71	3.20683391665418\\
4.74	3.20761824914116\\
4.77	3.20839094886727\\
4.8	3.20915220055595\\
4.83	3.20990218560272\\
4.86	3.21064108224727\\
4.89	3.211369061415\\
4.92	3.21208630283709\\
4.95	3.21279297238026\\
4.98	3.21348923502201\\
5.01	3.21417525419076\\
5.04	3.21485119041157\\
5.07	3.21551720087784\\
5.1	3.21617344018468\\
5.13	3.21682006050104\\
5.16	3.21745721112231\\
5.19	3.21808503913793\\
5.22	3.21870368906687\\
5.25	3.2193133021713\\
5.28	3.21991401787697\\
5.31	3.22050597406047\\
5.34	3.22108931087814\\
5.37	3.22166414929564\\
5.4	3.22223062530927\\
5.43	3.22278886699528\\
5.46	3.2233390002889\\
5.49	3.22388114899838\\
5.52	3.22441543489447\\
5.55	3.22494197769871\\
5.58	3.22546089516285\\
5.61	3.22597230308884\\
5.64	3.22647631535295\\
5.67	3.22697304394922\\
5.7	3.22746259906386\\
};
\addlegendentry{$\text{Proposition 5 C}_\text{0}\text{ = 0.15}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2.7	2.7\\
2.73	2.72999999999981\\
2.76	2.75954312601507\\
2.79	2.78640005212882\\
2.82	2.81068389581281\\
2.85	2.83278260634062\\
2.88	2.85273278957103\\
2.91	2.87049346507688\\
2.94	2.88674872832881\\
2.97	2.90170946846081\\
3	2.91554558256336\\
3.03	2.92839597305177\\
3.06	2.94037569945895\\
3.09	2.95158107412838\\
3.12	2.96209354023726\\
3.15	2.9719826252842\\
3.18	2.98127351488315\\
3.21	2.99012159737253\\
3.24	2.99846834511769\\
3.27	3.00638784726954\\
3.3	3.01391493664455\\
3.33	3.02108049935112\\
3.36	3.02791197569982\\
3.39	3.03443393818055\\
3.42	3.04066837175204\\
3.45	3.04663510280842\\
3.48	3.05224056816209\\
3.51	3.05783537140391\\
3.54	3.0630998826616\\
3.57	3.06815899228323\\
3.6	3.07302498519184\\
3.63	3.07770690350501\\
3.66	3.08222169088881\\
3.69	3.08425363449709\\
3.72	3.09076954983329\\
3.75	3.09482168764039\\
3.78	3.09873617288556\\
3.81	3.10220447354683\\
3.84	3.10617862528412\\
3.87	3.10926005091414\\
3.9	3.11314966352453\\
3.93	3.11647105269679\\
3.96	3.11868834480034\\
3.99	3.12268187279555\\
4.02	3.12495633087789\\
4.05	3.12877648678598\\
4.08	3.12984066960093\\
4.11	3.13439867069399\\
4.14	3.13594390283726\\
4.17	3.13963830852677\\
4.2	3.14224822633209\\
4.23	3.14356639670617\\
4.26	3.14712701024884\\
4.29	3.14909074032346\\
4.32	3.15174742838635\\
4.35	3.15374447927744\\
4.38	3.15539491912679\\
4.41	3.15823337513569\\
4.44	3.16028517832337\\
4.47	3.16228505801053\\
4.5	3.16422965176077\\
4.53	3.1661360346884\\
4.56	3.16799004912394\\
4.59	3.16979961553279\\
4.62	3.1715648140032\\
4.65	3.173287621711\\
4.68	3.17496942926635\\
4.71	3.17657759610818\\
4.74	3.17815654363562\\
4.77	3.17978060027398\\
4.8	3.18130800187892\\
4.83	3.18192253867436\\
4.86	3.18425867922214\\
4.89	3.1846042867409\\
4.92	3.18635620752026\\
4.95	3.18794188374221\\
4.98	3.1893829656257\\
5.01	3.19082814301516\\
5.04	3.19234471165959\\
5.07	3.19334087056825\\
5.1	3.19482869436368\\
5.13	3.19602266815158\\
5.16	3.19719035358127\\
5.19	3.19826001778881\\
5.22	3.19945082992437\\
5.25	3.20004928350351\\
5.28	3.20160923941109\\
5.31	3.20266567633355\\
5.34	3.20368778891427\\
5.37	3.204697769512\\
5.4	3.20484824357397\\
5.43	3.20644292396174\\
5.46	3.20758858213126\\
5.49	3.2085153682378\\
5.52	3.20913983351261\\
5.55	3.20992744621147\\
5.58	3.21083354404694\\
5.61	3.21203000381216\\
5.64	3.21286467349872\\
5.67	3.21368255804345\\
5.7	3.21447727749516\\
};
\addlegendentry{$\text{Proposition 4 C}_\text{0}\text{ = 0.15}$}

\end{axis}
\end{tikzpicture}%

==> figures/cran_3bs_bounds_P_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor3}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={3C},
ymin=0,
ymax=1.8,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.6,0.2)},anchor=west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.06	0.06\\
0.09	0.09\\
0.12	0.12\\
0.15	0.15\\
0.18	0.18\\
0.21	0.21\\
0.24	0.24\\
0.27	0.27\\
0.3	0.3\\
0.33	0.33\\
0.36	0.36\\
0.39	0.39\\
0.42	0.42\\
0.45	0.45\\
0.48	0.48\\
0.51	0.51\\
0.54	0.54\\
0.57	0.57\\
0.6	0.6\\
0.63	0.63\\
0.66	0.66\\
0.69	0.69\\
0.72	0.72\\
0.75	0.75\\
0.78	0.78\\
0.81	0.81\\
0.84	0.84\\
0.87	0.87\\
0.9	0.9\\
0.93	0.93\\
0.96	0.96\\
0.99	0.99\\
1.02	1.02\\
1.05	1.05\\
1.08	1.08\\
1.11	1.11\\
1.14	1.14\\
1.17	1.17\\
1.2	1.2\\
1.23	1.23\\
1.26	1.26\\
1.29	1.29\\
1.32	1.32\\
1.35	1.35\\
1.38	1.37269972139886\\
1.41	1.37894034212225\\
1.44	1.38503596257275\\
1.47	1.39100257468211\\
1.5	1.39683274372225\\
1.53	1.40253852368173\\
1.56	1.40811619513716\\
1.59	1.41357507452309\\
1.62	1.41891537162372\\
1.65	1.42414665473599\\
1.68	1.42926499233772\\
1.71	1.4342760591934\\
1.74	1.43917952848081\\
1.77	1.4439888164163\\
1.8	1.44869410201077\\
1.83	1.45330776134201\\
1.86	1.4578268531894\\
1.89	1.46225645400157\\
1.92	1.45237898706174\\
1.95	1.45698531022977\\
1.98	1.46149675451685\\
2.01	1.4659325154481\\
2.04	1.4702881655369\\
2.07	1.47456449048979\\
2.1	1.48613184274006\\
2.13	1.48289325177261\\
2.16	1.48694959953066\\
2.19	1.49093432486727\\
2.22	1.49485542398887\\
2.25	1.50910776616512\\
2.28	1.51252086916913\\
2.31	1.5159255081019\\
2.34	1.51515348611446\\
2.37	1.51849698715732\\
2.4	1.52177752455126\\
2.43	1.5249958539046\\
2.46	1.52816342833175\\
2.49	1.53129469080558\\
2.52	1.53435747183871\\
2.55	1.53734881770251\\
2.58	1.54031083185853\\
2.61	1.54313096638331\\
2.64	1.54605291205977\\
2.67	1.54888101772628\\
2.7	1.55163902800258\\
2.73	1.5543531669742\\
2.76	1.55982071970672\\
2.79	1.56235245440313\\
2.82	1.56222170978146\\
2.85	1.56473337704802\\
2.88	1.56967964749444\\
2.91	1.57202519596069\\
2.94	1.5743671153051\\
2.97	1.57666229936315\\
3	1.57890264170895\\
3.03	1.58110946707585\\
3.06	1.58327157424584\\
3.09	1.58540411230984\\
3.12	1.58746139820141\\
3.15	1.58956366315097\\
3.18	1.59002098296332\\
3.21	1.5935926548339\\
3.24	1.5955534959078\\
3.27	1.5974693261676\\
3.3	1.59938312106983\\
3.33	1.60013523338573\\
3.36	1.60308839884427\\
3.39	1.60361865004177\\
3.42	1.60549885486996\\
3.45	1.60842310435549\\
3.48	1.61014911303194\\
3.51	1.61173466755312\\
3.54	1.61351204804711\\
3.57	1.61512524578531\\
3.6	1.61676288937849\\
3.63	1.61771913842652\\
3.66	1.61992211388459\\
3.69	1.62143783825166\\
3.72	1.62294481942107\\
3.75	1.62405114181999\\
3.78	1.62578363073679\\
3.81	1.62738373935392\\
3.84	1.62874843864958\\
3.87	1.62995223243984\\
3.9	1.63159268843958\\
3.93	1.63295145657952\\
3.96	1.63429306823029\\
3.99	1.63559815512423\\
4.02	1.63679954355103\\
4.05	1.63809316930061\\
4.08	1.63944366843013\\
4.11	1.64060968791445\\
4.14	1.64189933262953\\
4.17	1.64305283127479\\
4.2	1.64424449001759\\
4.23	1.64542210154461\\
4.26	1.64656715280456\\
4.29	1.64770294841686\\
4.32	1.64881846990206\\
4.35	1.64991579126069\\
4.38	1.6510008973836\\
4.41	1.65205667551758\\
4.44	1.65310471836591\\
4.47	1.65412941408809\\
4.5	1.65514080016764\\
4.53	1.65613568791774\\
4.56	1.65711471914746\\
4.59	1.65807800491552\\
4.62	1.65902580030518\\
4.65	1.65995849603149\\
4.68	1.66087633501239\\
4.71	1.66096402742893\\
4.74	1.66096402742893\\
4.77	1.66096402742893\\
4.8	1.66096402742893\\
4.83	1.66096402742893\\
4.86	1.66096402742893\\
4.89	1.66096402742893\\
4.92	1.66096402742893\\
4.95	1.66096402742893\\
4.98	1.66096402742893\\
5.01	1.66096402742893\\
5.04	1.66096402742893\\
5.07	1.66096402742893\\
5.1	1.66096402742893\\
5.13	1.66096402742893\\
5.16	1.66096402742893\\
5.19	1.66096402742893\\
5.22	1.66096402742893\\
5.25	1.66096402742893\\
5.28	1.66096402742893\\
5.31	1.66096402742893\\
5.34	1.66096402742893\\
5.37	1.66096402742893\\
5.4	1.66096402742893\\
5.43	1.66096402742893\\
5.46	1.66096402742893\\
5.49	1.66096402742893\\
5.52	1.66096402742893\\
5.55	1.66096402742893\\
5.58	1.66096402742893\\
5.61	1.66096402742893\\
5.64	1.66096402742893\\
5.67	1.66096402742893\\
5.7	1.66096402742893\\
5.73	1.66096402742893\\
5.76	1.66096402742893\\
5.79	1.66096402742893\\
5.82	1.66096402742893\\
5.85	1.66096402742893\\
5.88	1.66096402742893\\
5.91	1.66096402742893\\
5.94	1.66096402742893\\
5.97	1.66096402742893\\
6	1.66096402742893\\
};
\addlegendentry{$\text{Upper Bound C}_\text{0}\text{ = 0.05}$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.06	0.059999887092005\\
0.09	0.0899998870856449\\
0.12	0.119999887085645\\
0.15	0.149999887094388\\
0.18	0.179999887094388\\
0.21	0.209999887094388\\
0.24	0.239999887094388\\
0.27	0.269999887312656\\
0.3	0.299999887312656\\
0.33	0.329999887312656\\
0.36	0.359999887312656\\
0.39	0.389999887312656\\
0.42	0.419999887312656\\
0.45	0.449999887312656\\
0.48	0.479999887312656\\
0.51	0.509999887039703\\
0.54	0.539999887039703\\
0.57	0.569999887096773\\
0.6	0.599999887096773\\
0.63	0.629999887096773\\
0.66	0.659999887096773\\
0.69	0.689999887096773\\
0.72	0.719999887096773\\
0.75	0.749999887096773\\
0.78	0.779999887096773\\
0.81	0.809999887096773\\
0.84	0.839999887096773\\
0.87	0.869999887096773\\
0.9	0.899999887096773\\
0.93	0.929999887096773\\
0.96	0.959999887072059\\
0.99	0.989999887081643\\
1.02	1.02\\
1.05	1.04999999999996\\
1.08	1.07999999999979\\
1.11	1.10834927623699\\
1.14	1.13319237748112\\
1.17	1.15539687894245\\
1.2	1.17553138650605\\
1.23	1.19398345629555\\
1.26	1.21103185855395\\
1.29	1.22688500661738\\
1.32	1.24170434861349\\
1.35	1.25561786083651\\
1.38	1.26872921024141\\
1.41	1.28112372297876\\
1.44	1.29287329153754\\
1.47	1.30403797664741\\
1.5	1.31466973974744\\
1.53	1.32481277607881\\
1.56	1.33450758156113\\
1.59	1.34378738215756\\
1.62	1.35268233353052\\
1.65	1.36121951076588\\
1.68	1.36704276352989\\
1.71	1.37731439197004\\
1.74	1.38491333633228\\
1.77	1.39223717644097\\
1.8	1.39786044731798\\
1.83	1.40471475288827\\
1.86	1.41271229266672\\
1.89	1.41908319617972\\
1.92	1.42524687487519\\
1.95	1.4312136306076\\
1.98	1.43699308283166\\
2.01	1.44259422134021\\
2.04	1.44721485590823\\
2.07	1.45306064983022\\
2.1	1.45840792333511\\
2.13	1.46337163664974\\
2.16	1.46819666209595\\
2.19	1.4728838787851\\
2.22	1.47741975194668\\
2.25	1.48135680610549\\
2.28	1.48618246232588\\
2.31	1.49037734968518\\
2.34	1.49442140218489\\
2.37	1.49843670773325\\
2.4	1.50230926090348\\
2.43	1.50608199209071\\
2.46	1.509757676792\\
2.49	1.51334187326906\\
2.52	1.51683550267353\\
2.55	1.52018296763764\\
2.58	1.52356513119285\\
2.61	1.52509232515518\\
2.64	1.52996954872818\\
2.67	1.53305621573572\\
2.7	1.53606874925197\\
2.73	1.53901020455961\\
2.76	1.54089703646934\\
2.79	1.54468626173817\\
2.82	1.54498863770914\\
2.85	1.54961672422412\\
2.88	1.55271411703621\\
2.91	1.55409715580949\\
2.94	1.55776297184966\\
2.97	1.55956078144136\\
3	1.56085882794421\\
3.03	1.5645194728707\\
3.06	1.56653901399633\\
3.09	1.56941784496594\\
3.12	1.57133219722581\\
3.15	1.57372272957135\\
3.18	1.57580383960282\\
3.21	1.57781818406764\\
3.24	1.57982925216248\\
3.27	1.58132446956048\\
3.3	1.58362999012001\\
3.33	1.58554154440844\\
3.36	1.58733589793134\\
3.39	1.5891449134291\\
3.42	1.59086389081668\\
3.45	1.59259288038656\\
3.48	1.5935873062166\\
3.51	1.59589191363398\\
3.54	1.59748732546833\\
3.57	1.59905048713911\\
3.6	1.60028924562962\\
3.63	1.60207294590916\\
3.66	1.60338122467211\\
3.69	1.60482296621009\\
3.72	1.60636518728959\\
3.75	1.6077339908794\\
3.78	1.60878393437142\\
3.81	1.61021161783568\\
3.84	1.61165438233452\\
3.87	1.61243858418498\\
3.9	1.61347076656112\\
3.93	1.61448778457858\\
3.96	1.6165173571585\\
3.99	1.61705661808977\\
4.02	1.61720850215341\\
4.05	1.6181456339268\\
4.08	1.62092690108041\\
4.11	1.62159261610028\\
4.14	1.62225573779462\\
4.17	1.62173253013049\\
4.2	1.62275930658297\\
4.23	1.62556147557161\\
4.26	1.62681913585043\\
4.29	1.62755849600843\\
4.32	1.62577281015769\\
4.35	1.62652102096885\\
4.38	1.6297043247734\\
4.41	1.63033704594202\\
4.44	1.63105445563596\\
4.47	1.63166613251125\\
4.5	1.63005439851101\\
4.53	1.63070823763479\\
4.56	1.6313885030203\\
4.59	1.63197408451412\\
4.62	1.63475251179982\\
4.65	1.6353029301742\\
4.68	1.63582331948414\\
4.71	1.63628401564116\\
4.74	1.63493523433675\\
4.77	1.63548346970099\\
4.8	1.63601986735745\\
4.83	1.6366273953492\\
4.86	1.6390011561276\\
4.89	1.63944266257772\\
4.92	1.63987634802058\\
4.95	1.64028490157378\\
4.98	1.63902934891198\\
5.01	1.63955763860249\\
5.04	1.63994044648613\\
5.07	1.64038128672027\\
5.1	1.64081270433519\\
5.13	1.64123492029898\\
5.16	1.64345209957404\\
5.19	1.64367467286794\\
5.22	1.64400931306073\\
5.25	1.64432716178626\\
5.28	1.64462319726101\\
5.31	1.64360560265442\\
5.34	1.64396839685039\\
5.37	1.64432348529749\\
5.4	1.64467104997901\\
5.43	1.64501124180753\\
5.46	1.64534423144884\\
5.49	1.64567017861432\\
5.52	1.6459892273005\\
5.55	1.64790122237102\\
5.58	1.64796506824094\\
5.61	1.64821798058918\\
5.64	1.64845580148799\\
5.67	1.64867119647614\\
5.7	1.64883993351878\\
5.73	1.64805631802419\\
5.76	1.64832501657302\\
5.79	1.64858806077335\\
5.82	1.64884556940523\\
5.85	1.64909765696935\\
5.88	1.64936454715984\\
5.91	1.65068875057585\\
5.94	1.65090447891263\\
5.97	1.65111659482817\\
6	1.65132314609836\\
};
\addlegendentry{$\text{Lower Bound C}_\text{0}\text{ = 0.05}$}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.06	0.06\\
0.09	0.09\\
0.12	0.12\\
0.15	0.15\\
0.18	0.18\\
0.21	0.21\\
0.24	0.24\\
0.27	0.27\\
0.3	0.3\\
0.33	0.33\\
0.36	0.36\\
0.39	0.39\\
0.42	0.42\\
0.45	0.45\\
0.48	0.48\\
0.51	0.51\\
0.54	0.54\\
0.57	0.57\\
0.6	0.6\\
0.63	0.63\\
0.66	0.66\\
0.69	0.69\\
0.72	0.72\\
0.75	0.75\\
0.78	0.78\\
0.81	0.81\\
0.84	0.84\\
0.87	0.87\\
0.9	0.9\\
0.93	0.93\\
0.96	0.96\\
0.99	0.99\\
1.02	1.02\\
1.05	1.05\\
1.08	1.08\\
1.11	1.11\\
1.14	1.14\\
1.17	1.17\\
1.2	1.2\\
1.23	1.23\\
1.26	1.26\\
1.29	1.29\\
1.32	1.32\\
1.35	1.35\\
1.38	1.38\\
1.41	1.41\\
1.44	1.43917952848081\\
1.47	1.4439888164163\\
1.5	1.44869410201077\\
1.53	1.45330776134201\\
1.56	1.4578268531894\\
1.59	1.46225645400157\\
1.62	1.45237898706174\\
1.65	1.45698531022977\\
1.68	1.46149675451685\\
1.71	1.4659325154481\\
1.74	1.4702881655369\\
1.77	1.47456449048979\\
1.8	1.48613184274006\\
1.83	1.48289325177261\\
1.86	1.4869496002458\\
1.89	1.49093432621937\\
1.92	1.49485542438674\\
1.95	1.50910776576367\\
1.98	1.51254631466997\\
2.01	1.51592297471705\\
2.04	1.51515444509394\\
2.07	1.51849604220177\\
2.1	1.52177882920442\\
2.13	1.52499585307261\\
2.16	1.5281596907689\\
2.19	1.5312903668906\\
2.22	1.53434854178619\\
2.25	1.53734881770251\\
2.28	1.54031083185853\\
2.31	1.54313096638331\\
2.34	1.54605291205977\\
2.37	1.54888101772628\\
2.4	1.55163902800258\\
2.43	1.5543531669742\\
2.46	1.55982071970672\\
2.49	1.56235245440313\\
2.52	1.56222170978146\\
2.55	1.56473337704802\\
2.58	1.56967964749444\\
2.61	1.57202519596069\\
2.64	1.5743671153051\\
2.67	1.57666229936315\\
2.7	1.57890264170895\\
2.73	1.58110946707585\\
2.76	1.58327157424584\\
2.79	1.58540411230984\\
2.82	1.58746139820141\\
2.85	1.58956366315097\\
2.88	1.59002098296332\\
2.91	1.5935920315019\\
2.94	1.59555337305673\\
2.97	1.59747802031513\\
3	1.59921470174254\\
3.03	1.60013523295458\\
3.06	1.6030841699412\\
3.09	1.60361865004177\\
3.12	1.60549885486996\\
3.15	1.60842310861882\\
3.18	1.61014895128674\\
3.21	1.61173466755312\\
3.24	1.61351204804711\\
3.27	1.61512524578531\\
3.3	1.61676288937849\\
3.33	1.61771913842652\\
3.36	1.61992211388459\\
3.39	1.62143783825166\\
3.42	1.62294481942107\\
3.45	1.62405114181999\\
3.48	1.62578363073679\\
3.51	1.62738373970703\\
3.54	1.62874843941583\\
3.57	1.62995223243984\\
3.6	1.6315926849912\\
3.63	1.63295366910725\\
3.66	1.63429306651536\\
3.69	1.63559815390802\\
3.72	1.63679954352178\\
3.75	1.63809316933192\\
3.78	1.63944360982649\\
3.81	1.64060968786872\\
3.84	1.64189933201861\\
3.87	1.64305283127479\\
3.9	1.64424449001606\\
3.93	1.64542210156423\\
3.96	1.64656715280456\\
3.99	1.64770294841686\\
4.02	1.64881846990206\\
4.05	1.64991579126069\\
4.08	1.6510008973836\\
4.11	1.65205667551758\\
4.14	1.65310471836591\\
4.17	1.65412941408809\\
4.2	1.65514080016764\\
4.23	1.65613568791774\\
4.26	1.65711471914746\\
4.29	1.65807800491552\\
4.32	1.65902580030518\\
4.35	1.65995849603149\\
4.38	1.66087633501239\\
4.41	1.66096402742893\\
4.44	1.66096402742893\\
4.47	1.66096402742893\\
4.5	1.66096402742893\\
4.53	1.66096402742893\\
4.56	1.66096402742893\\
4.59	1.66096402742893\\
4.62	1.66096402742893\\
4.65	1.66096402742893\\
4.68	1.66096402742893\\
4.71	1.66096402742893\\
4.74	1.66096402742893\\
4.77	1.66096402742893\\
4.8	1.66096402742893\\
4.83	1.66096402742893\\
4.86	1.66096402742893\\
4.89	1.66096402742893\\
4.92	1.66096402742893\\
4.95	1.66096402742893\\
4.98	1.66096402742893\\
5.01	1.66096402742893\\
5.04	1.66096402742893\\
5.07	1.66096402742893\\
5.1	1.66096402742893\\
5.13	1.66096402742893\\
5.16	1.66096402742893\\
5.19	1.66096402742893\\
5.22	1.66096402742893\\
5.25	1.66096402742893\\
5.28	1.66096402742893\\
5.31	1.66096402742893\\
5.34	1.66096402742893\\
5.37	1.66096402742893\\
5.4	1.66096402742893\\
5.43	1.66096402742893\\
5.46	1.66096402742893\\
5.49	1.66096402742893\\
5.52	1.66096402742893\\
5.55	1.66096402742893\\
5.58	1.66096402742893\\
5.61	1.66096402742893\\
5.64	1.66096402742893\\
5.67	1.66096402742893\\
5.7	1.66096402742893\\
5.73	1.66096402742893\\
5.76	1.66096402742893\\
5.79	1.66096402742893\\
5.82	1.66096402742893\\
5.85	1.66096402742893\\
5.88	1.66096402742893\\
5.91	1.66096402742893\\
5.94	1.66096402742893\\
5.97	1.66096402742893\\
6	1.66096402742893\\
};
\addlegendentry{$\text{Upper Bound C}_\text{0}\text{ = 0.1}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.06	0.059999887092005\\
0.09	0.0899998870856449\\
0.12	0.119999887085645\\
0.15	0.149999887094388\\
0.18	0.179999887094388\\
0.21	0.209999887094388\\
0.24	0.239999887094388\\
0.27	0.269999887312656\\
0.3	0.299999887312656\\
0.33	0.329999887312656\\
0.36	0.359999887312656\\
0.39	0.389999887312656\\
0.42	0.419999887312656\\
0.45	0.449999887312656\\
0.48	0.479999887312656\\
0.51	0.509999887039703\\
0.54	0.539999887039703\\
0.57	0.569999887096773\\
0.6	0.599999887096773\\
0.63	0.629999887096773\\
0.66	0.659999887096773\\
0.69	0.689999887096773\\
0.72	0.719999887096773\\
0.75	0.749999887096773\\
0.78	0.779999887096773\\
0.81	0.809999887096773\\
0.84	0.839999887096773\\
0.87	0.869999887096773\\
0.9	0.899999887096773\\
0.93	0.929999887096773\\
0.96	0.959999887096773\\
0.99	0.989999887096773\\
1.02	1.01999999999998\\
1.05	1.04999999999971\\
1.08	1.08\\
1.11	1.10999999999996\\
1.14	1.13866538116868\\
1.17	1.16386822040785\\
1.2	1.1860056677164\\
1.23	1.20591816719651\\
1.26	1.22405091601241\\
1.29	1.24071744538577\\
1.32	1.25614816952168\\
1.35	1.2705187508\\
1.38	1.28396691068671\\
1.41	1.29660309065818\\
1.44	1.30851759643911\\
1.47	1.31978534191307\\
1.5	1.33046949410363\\
1.53	1.3406236560182\\
1.56	1.35029398631914\\
1.59	1.35952058011403\\
1.62	1.36833849700055\\
1.65	1.37677846564347\\
1.68	1.38486774267272\\
1.71	1.39263084712091\\
1.74	1.40008934909856\\
1.77	1.40726288209105\\
1.8	1.41416920880882\\
1.83	1.42082428739499\\
1.86	1.4272427371642\\
1.89	1.43343788705386\\
1.92	1.43942188298557\\
1.95	1.44520602956151\\
1.98	1.45080069539906\\
2.01	1.45621290147662\\
2.04	1.46145857617606\\
2.07	1.4665388519412\\
2.1	1.47146367887188\\
2.13	1.47624010782846\\
2.16	1.4808330317769\\
2.19	1.4853737976265\\
2.22	1.48974298080298\\
2.25	1.49398770575635\\
2.28	1.49811074914608\\
2.31	1.50190532856514\\
2.34	1.50602441765703\\
2.37	1.50981915009455\\
2.4	1.51351194596358\\
2.43	1.51710673754386\\
2.46	1.52033739984156\\
2.49	1.52401035226731\\
2.52	1.52733696621439\\
2.55	1.53057303554511\\
2.58	1.53372712207685\\
2.61	1.53680186283517\\
2.64	1.53979991120253\\
2.67	1.54272372926797\\
2.7	1.54557567633815\\
2.73	1.54835810863307\\
2.76	1.54968396577395\\
2.79	1.55372262144134\\
2.82	1.55591128715446\\
2.85	1.55883271267702\\
2.88	1.56082722030089\\
2.91	1.56363415609651\\
2.94	1.56466594433971\\
2.97	1.56835136152413\\
3	1.57030928984486\\
3.03	1.5727845066402\\
3.06	1.57483022501418\\
3.09	1.57701353475778\\
3.12	1.57905953208683\\
3.15	1.58020394760507\\
3.18	1.58300819373157\\
3.21	1.58444030082375\\
3.24	1.58677911465403\\
3.27	1.58853673188148\\
3.3	1.59032586911106\\
3.33	1.59055062426875\\
3.36	1.59382868989857\\
3.39	1.59545384434431\\
3.42	1.59712089700737\\
3.45	1.59871195969143\\
3.48	1.6002680269258\\
3.51	1.60178918127384\\
3.54	1.60283984597481\\
3.57	1.60268982070848\\
3.6	1.60615312850681\\
3.63	1.60707190331537\\
3.66	1.60782762099821\\
3.69	1.61011256007815\\
3.72	1.61153219214784\\
3.75	1.61177826405013\\
3.78	1.61250486856535\\
3.81	1.61526020693812\\
3.84	1.61644700680513\\
3.87	1.61715624749131\\
3.9	1.61689270785935\\
3.93	1.61985322457987\\
3.96	1.62093086214605\\
3.99	1.62199210528365\\
4.02	1.62099253334681\\
4.05	1.62403349900687\\
4.08	1.62452073876931\\
4.11	1.62600296936418\\
4.14	1.62643404793577\\
4.17	1.6273836079803\\
4.2	1.62846078281958\\
4.23	1.62960129834857\\
4.26	1.63041038999311\\
4.29	1.63133723943798\\
4.32	1.6301786933968\\
4.35	1.63057904686159\\
4.38	1.63319083494795\\
4.41	1.634517192099\\
4.44	1.63478008330171\\
4.47	1.63497514019276\\
4.5	1.63618049752081\\
4.53	1.63612416182775\\
4.56	1.63808223088498\\
4.59	1.63874244178589\\
4.62	1.63938703726362\\
4.65	1.64001575084679\\
4.68	1.63922002916691\\
4.71	1.64122652731915\\
4.74	1.64157438623802\\
4.77	1.64204931666852\\
4.8	1.64207063012279\\
4.83	1.64226107955828\\
4.86	1.64348478893677\\
4.89	1.6438003170079\\
4.92	1.64416561317638\\
4.95	1.64452509422821\\
4.98	1.64487237045943\\
5.01	1.64521409432504\\
5.04	1.64554831182924\\
5.07	1.64587531105484\\
5.1	1.64619512029102\\
5.13	1.6465079061339\\
5.16	1.64674899514229\\
5.19	1.64685819732997\\
5.22	1.64688128777751\\
5.25	1.64788885204174\\
5.28	1.64797882604073\\
5.31	1.64825292920331\\
5.34	1.6485227583189\\
5.37	1.64878346483723\\
5.4	1.64904007431968\\
5.43	1.64929124470097\\
5.46	1.64953699673994\\
5.49	1.64977745937932\\
5.52	1.65001274929317\\
5.55	1.65024298931735\\
5.58	1.650468293075\\
5.61	1.65068872185096\\
5.64	1.65090444500459\\
5.67	1.65111554669085\\
5.7	1.65132311358347\\
5.73	1.65152532419001\\
5.76	1.65226162344593\\
5.79	1.65226294354915\\
5.82	1.6523494396358\\
5.85	1.65229523565707\\
5.88	1.65247667384539\\
5.91	1.6526542522015\\
5.94	1.65282943034113\\
5.97	1.6529989819509\\
6	1.65316464694658\\
};
\addlegendentry{$\text{Lower Bound C}_\text{0}\text{ = 0.1}$}

\addplot [color=mycolor3, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.06	0.06\\
0.09	0.09\\
0.12	0.12\\
0.15	0.15\\
0.18	0.18\\
0.21	0.21\\
0.24	0.24\\
0.27	0.27\\
0.3	0.3\\
0.33	0.33\\
0.36	0.36\\
0.39	0.39\\
0.42	0.42\\
0.45	0.45\\
0.48	0.48\\
0.51	0.51\\
0.54	0.54\\
0.57	0.57\\
0.6	0.6\\
0.63	0.63\\
0.66	0.66\\
0.69	0.69\\
0.72	0.72\\
0.75	0.75\\
0.78	0.78\\
0.81	0.81\\
0.84	0.84\\
0.87	0.87\\
0.9	0.9\\
0.93	0.93\\
0.96	0.96\\
0.99	0.99\\
1.02	1.02\\
1.05	1.05\\
1.08	1.08\\
1.11	1.11\\
1.14	1.14\\
1.17	1.17\\
1.2	1.2\\
1.23	1.23\\
1.26	1.26\\
1.29	1.29\\
1.32	1.32\\
1.35	1.35\\
1.38	1.38\\
1.41	1.41\\
1.44	1.44\\
1.47	1.47\\
1.5	1.5\\
1.53	1.53\\
1.56	1.56\\
1.59	1.58540411348165\\
1.62	1.58746139820141\\
1.65	1.58956365734193\\
1.68	1.59002098296332\\
1.71	1.5935920315019\\
1.74	1.5955534959078\\
1.77	1.59747802031513\\
1.8	1.59921470174254\\
1.83	1.60013523295458\\
1.86	1.6030841699412\\
1.89	1.60361865004177\\
1.92	1.60549885486996\\
1.95	1.60842310861882\\
1.98	1.61014895128674\\
2.01	1.61173466755312\\
2.04	1.61351204804711\\
2.07	1.61512524578531\\
2.1	1.61676288937849\\
2.13	1.61771913842652\\
2.16	1.6199221208985\\
2.19	1.62143783825166\\
2.22	1.62294485210927\\
2.25	1.62405114181999\\
2.28	1.62578363113591\\
2.31	1.62738373935392\\
2.34	1.62874843941583\\
2.37	1.62995223243984\\
2.4	1.6315926849912\\
2.43	1.63295145657952\\
2.46	1.63429306651536\\
2.49	1.63559815512423\\
2.52	1.63679954352178\\
2.55	1.63809316933192\\
2.58	1.63944360982649\\
2.61	1.64060968786872\\
2.64	1.64189933201861\\
2.67	1.64305283127479\\
2.7	1.64424449001606\\
2.73	1.64542210156423\\
2.76	1.64656715280456\\
2.79	1.64770294841686\\
2.82	1.64881846990206\\
2.85	1.64991579126069\\
2.88	1.6510008973836\\
2.91	1.65205667551758\\
2.94	1.65310471836591\\
2.97	1.65412941408809\\
3	1.65514080016764\\
3.03	1.65613568791774\\
3.06	1.65711471914746\\
3.09	1.65807800491552\\
3.12	1.65902580030518\\
3.15	1.65995849603149\\
3.18	1.66087633501239\\
3.21	1.66096402742893\\
3.24	1.66096402742893\\
3.27	1.66096402742893\\
3.3	1.66096402742893\\
3.33	1.66096402742893\\
3.36	1.66096402742893\\
3.39	1.66096402742893\\
3.42	1.66096402742893\\
3.45	1.66096402742893\\
3.48	1.66096402742893\\
3.51	1.66096402742893\\
3.54	1.66096402742893\\
3.57	1.66096402742893\\
3.6	1.66096402742893\\
3.63	1.66096402742893\\
3.66	1.66096402742893\\
3.69	1.66096402742893\\
3.72	1.66096402742893\\
3.75	1.66096402742893\\
3.78	1.66096402742893\\
3.81	1.66096402742893\\
3.84	1.66096402742893\\
3.87	1.66096402742893\\
3.9	1.66096402742893\\
3.93	1.66096402742893\\
3.96	1.66096402742893\\
3.99	1.66096402742893\\
4.02	1.66096402742893\\
4.05	1.66096402742893\\
4.08	1.66096402742893\\
4.11	1.66096402742893\\
4.14	1.66096402742893\\
4.17	1.66096402742893\\
4.2	1.66096402742893\\
4.23	1.66096402742893\\
4.26	1.66096402742893\\
4.29	1.66096402742893\\
4.32	1.66096402742893\\
4.35	1.66096402742893\\
4.38	1.66096402742893\\
4.41	1.66096402742893\\
4.44	1.66096402742893\\
4.47	1.66096402742893\\
4.5	1.66096402742893\\
4.53	1.66096402742893\\
4.56	1.66096402742893\\
4.59	1.66096402742893\\
4.62	1.66096402742893\\
4.65	1.66096402742893\\
4.68	1.66096402742893\\
4.71	1.66096402742893\\
4.74	1.66096402742893\\
4.77	1.66096402742893\\
4.8	1.66096402742893\\
4.83	1.66096402742893\\
4.86	1.66096402742893\\
4.89	1.66096402742893\\
4.92	1.66096402742893\\
4.95	1.66096402742893\\
4.98	1.66096402742893\\
5.01	1.66096402742893\\
5.04	1.66096402742893\\
5.07	1.66096402742893\\
5.1	1.66096402742893\\
5.13	1.66096402742893\\
5.16	1.66096402742893\\
5.19	1.66096402742893\\
5.22	1.66096402742893\\
5.25	1.66096402742893\\
5.28	1.66096402742893\\
5.31	1.66096402742893\\
5.34	1.66096402742893\\
5.37	1.66096402742893\\
5.4	1.66096402742893\\
5.43	1.66096402742893\\
5.46	1.66096402742893\\
5.49	1.66096402742893\\
5.52	1.66096402742893\\
5.55	1.66096402742893\\
5.58	1.66096402742893\\
5.61	1.66096402742893\\
5.64	1.66096402742893\\
5.67	1.66096402742893\\
5.7	1.66096402742893\\
5.73	1.66096402742893\\
5.76	1.66096402742893\\
5.79	1.66096402742893\\
5.82	1.66096402742893\\
5.85	1.66096402742893\\
5.88	1.66096402742893\\
5.91	1.66096402742893\\
5.94	1.66096402742893\\
5.97	1.66096402742893\\
6	1.66096402742893\\
};
\addlegendentry{$\text{Upper Bound C}_\text{0}\text{ = 0.3}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.06	0.059999887092005\\
0.09	0.0899998870856449\\
0.12	0.119999887085645\\
0.15	0.149999887094388\\
0.18	0.179999887094388\\
0.21	0.209999887094388\\
0.24	0.239999887094388\\
0.27	0.269999887312656\\
0.3	0.299999887312656\\
0.33	0.329999887312656\\
0.36	0.359999887312656\\
0.39	0.389999887312656\\
0.42	0.419999887312656\\
0.45	0.449999887312656\\
0.48	0.479999887312656\\
0.51	0.509999887039703\\
0.54	0.539999887039703\\
0.57	0.569999887096773\\
0.6	0.599999887096773\\
0.63	0.629999887096773\\
0.66	0.659999887096773\\
0.69	0.689999887096773\\
0.72	0.719999887096773\\
0.75	0.749999887096773\\
0.78	0.779999887096773\\
0.81	0.809999887096773\\
0.84	0.839999887096773\\
0.87	0.869999887096773\\
0.9	0.899999887096773\\
0.93	0.929999887096773\\
0.96	0.959999887096773\\
0.99	0.989999887096773\\
1.02	1.02\\
1.05	1.05\\
1.08	1.07999999999976\\
1.11	1.10999999999976\\
1.14	1.13999999999976\\
1.17	1.16999999999976\\
1.2	1.2\\
1.23	1.23\\
1.26	1.25946522424704\\
1.29	1.28414699473999\\
1.32	1.30487653280696\\
1.35	1.32287428649022\\
1.38	1.33883649276806\\
1.41	1.35320587931806\\
1.44	1.36628543711021\\
1.47	1.37829336337116\\
1.5	1.38939331536149\\
1.53	1.39971212214706\\
1.56	1.40934962601551\\
1.59	1.41838693977689\\
1.62	1.42689073117876\\
1.65	1.43491651067233\\
1.68	1.44201808265766\\
1.71	1.44971474693721\\
1.74	1.45656171419416\\
1.77	1.46308197024308\\
1.8	1.46930166951578\\
1.83	1.47524389148501\\
1.86	1.48092732751252\\
1.89	1.48637538171138\\
1.92	1.49159903437618\\
1.95	1.49661467381125\\
1.98	1.50143549607746\\
2.01	1.50607341486284\\
2.04	1.50859620053154\\
2.07	1.5148432301038\\
2.1	1.51855724004947\\
2.13	1.52300015490587\\
2.16	1.52685941135097\\
2.19	1.53042508324837\\
2.22	1.53422331914764\\
2.25	1.53772147364733\\
2.28	1.54106753557252\\
2.31	1.54438682803892\\
2.34	1.54756428888898\\
2.37	1.54936566648299\\
2.4	1.55363142662356\\
2.43	1.55616460980566\\
2.46	1.55911135806167\\
2.49	1.56155607196608\\
2.52	1.56385580773971\\
2.55	1.56681269999686\\
2.58	1.56961769446683\\
2.61	1.57223640721074\\
2.64	1.57460028403842\\
2.67	1.57690370447465\\
2.7	1.57914214747\\
2.73	1.58071605620837\\
2.76	1.58339479576194\\
2.79	1.58550270705229\\
2.82	1.58751158160346\\
2.85	1.58847263269958\\
2.88	1.59137149840432\\
2.91	1.59322688880939\\
2.94	1.59362644999926\\
2.97	1.59456587530743\\
3	1.59851325521086\\
3.03	1.59840728453122\\
3.06	1.60181623282285\\
3.09	1.60340532139289\\
3.12	1.60479444072445\\
3.15	1.6064651401513\\
3.18	1.60738220524793\\
3.21	1.60780152401463\\
3.24	1.60985209952117\\
3.27	1.61212270980719\\
3.3	1.61238084564373\\
3.33	1.61272959574798\\
3.36	1.61603749434907\\
3.39	1.61689638596297\\
3.42	1.61787181702324\\
3.45	1.61835356973473\\
3.48	1.62066111846602\\
3.51	1.62162964258232\\
3.54	1.62272671347934\\
3.57	1.62113062539118\\
3.6	1.62511118972551\\
3.63	1.62610624031219\\
3.66	1.6255745412694\\
3.69	1.62712968452485\\
3.72	1.62570699801925\\
3.75	1.62975496506217\\
3.78	1.63082014325875\\
3.81	1.63126237510157\\
3.84	1.63026176259044\\
3.87	1.63074850840386\\
3.9	1.63417337933823\\
3.93	1.63473257977427\\
3.96	1.63518341836498\\
3.99	1.63572566865171\\
4.02	1.6360979509526\\
4.05	1.63488993179959\\
4.08	1.63856713062597\\
4.11	1.63911893745571\\
4.14	1.63965721239121\\
4.17	1.64046938946221\\
4.2	1.63991721814411\\
4.23	1.64180139276215\\
4.26	1.64236816407357\\
4.29	1.64296614158848\\
4.32	1.64348989628996\\
4.35	1.64407108496374\\
4.38	1.64406273229407\\
4.41	1.64442145920347\\
4.44	1.6452692873536\\
4.47	1.64511539666284\\
4.5	1.64545097905375\\
4.53	1.645779203881\\
4.56	1.64610025017865\\
4.59	1.64789030167468\\
4.62	1.64791768128885\\
4.65	1.64858934863538\\
4.68	1.6491277281797\\
4.71	1.64908359012928\\
4.74	1.64800572573912\\
4.77	1.64827885840102\\
4.8	1.64854463658741\\
4.83	1.64880615680238\\
4.86	1.64906204952153\\
4.89	1.64931244477787\\
4.92	1.64955746919342\\
4.95	1.65227898695405\\
4.98	1.65233196151523\\
5.01	1.65246957687005\\
5.04	1.65260074970758\\
5.07	1.65243280635682\\
5.1	1.65314865983829\\
5.13	1.65288498698876\\
5.16	1.65385264412848\\
5.19	1.65294051392905\\
5.22	1.6543664855966\\
5.25	1.65401832518889\\
5.28	1.65375755963792\\
5.31	1.65239750967638\\
5.34	1.65256170373813\\
5.37	1.65273729200626\\
5.4	1.65290915493047\\
5.43	1.65307737656991\\
5.46	1.65324202737576\\
5.49	1.65340319243501\\
5.52	1.65662370660954\\
5.55	1.6567688607743\\
5.58	1.65665176428767\\
5.61	1.65679616894768\\
5.64	1.65714243804395\\
5.67	1.65663881601645\\
5.7	1.65672895403449\\
5.73	1.65681719508293\\
5.76	1.65690358123406\\
5.79	1.65698815133579\\
5.82	1.65707094822997\\
5.85	1.65724756790388\\
5.88	1.6572313518899\\
5.91	1.6573090338293\\
5.94	1.65738509179628\\
5.97	1.6574595648767\\
6	1.65753178855965\\
};
\addlegendentry{$\text{Lower Bound C}_\text{0}\text{ = 0.3}$}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
